Carbon Enhanced Metal-Poor Stars. I. Chemical Compositions of 26 Stars

The chemical compositions of 26 metal-poor stars that exhibit strong CH and/or C2 molecular bands are determined based on high-resolution spectroscopy. We define carbon-enhanced stars taking account of the carbon abundance ratio ([C/Fe]) and the evolutionary status. Twenty two stars in our sample satisfy our modified definition for Carbon-Enhanced Metal-Poor (CEMP) stars. In addition, we measure Na abundances for nine other carbon-enhanced stars for which abundances of other elements have been previously reported. Combining our new sample with the results of previous work, we investigate the abundance and evolutionary status of a total of 64 CEMP stars. In this paper, we separate the carbon-enhanced objects into Ba-rich and Ba-normal objects, and discuss on (1) the metallicity distributions, (2) the correlation between Ba and C (and C+N) abundances, (3) C abundance distributions, (3) the distributions of evolutionary status, and (5) Na abundances. The implications of these results on the origins of carbon in CEMP stars are discussed.

==> (inline-0) <==
\begin{deluxetable}{llccrrrrr}
\tabletypesize{\small}
%\rotate
\tablewidth{0pt}
\tablecaption{OBJECT LIST AND OBSERVING LOG \label{tab:obs}}
\tablehead{
ID & Object & RA(2000) & Dec(2000) & Exp. Time & Count & Obs.date (UT) & $V_{\rm r}$ & s.e.\tablenotemark{a} \\
   &        &          &                 & (sec) & (5200~{\AA}) &      & km~s$^{-1}$ &  km~s$^{-1}$  \\
}
\startdata
1 & BS~16929--005 & 13:03:29.4 & +33:51:06 & 600 & 1800 & May 25, 2003 & $-$50.4 & 0.13 \\
2 & CS~22174--007 & 01:14:06.7 & $-$11:02:32 & 600 & 6700 & Oct 26, 2002 & $-$70.76 & 0.03 \\
3 & CS~22886--042 & 22:20:25.9 & $-$10:23:20 & 600 & 2300 & Oct 26, 2002 & $-$221.4 & 0.05 \\
4 & CS~22948--027 & 21:37:45.4 & $-$39:27:20 & 600 & 3100 & Oct 26, 2002 & $-$62.49 & 0.09 \\
5 & CS~22960--053 & 22:16:17.0 & $-$43:54:21 & 2400 & 1900 & Oct 26, 2002 & 282.26 & 0.08 \\
6 & CS~29503--010 & 00:04:55.4 & $-$24:24:19 & 900 & 2500 & Oct 26, 2002 & $-$24.28 & 0.04 \\
7 & CS~29528--028 & 02:28:26.5 & $-$21:33:00 & 1200 & 1500 & Oct 26, 2002 & \nodata  & \nodata \\
  & CS~29528--028 & \nodata    & \nodata     & 3000 & 3000 & Oct 28, 2002 & 58.23 & 0.34 \\
8 & CS~30312--100 & 15:43:31.8 & +02:01:18 & 150 & 1000 & May 25, 2003 & $-$122.66 & 0.12 \\
9 & CS~30322--023 & 21:30:32.0 & $-$46:16:31 & 600 & 3200 & Oct 26, 2002 & 116.47 & 0.07 \\
10 & CS~30338--089 & 23:15:50.1 & +10:19:26 & 900 & 2000 & Oct 26, 2002 & $-$113.06 & 0.10 \\
11 & CS~31062--041 & 00:35:02.9 & $-$15:54:36 & 1200 & 2500 & Oct 26, 2002 & $-$172.45 & 0.05 \\
12 & CS~~29497--034\tablenotemark{b} & 00:41:39.7 & $-$26:18:53 & 1200 & 7000 & Oct 26, 2002 & $-$49.52 & 0.10 \\
13 & HE~0206--1916 & 02:09:19.6 & $-$19:01:56 & 1200 & 2200 & Oct 26, 2002 & $-$200.01 & 0.09 \\
14 & HE~0400--2030 & 04:02:14.8 & $-$20:21:53 & 900 & 1900 & Oct 26, 2002 & 221.83 & 0.05 \\
15 & HE~0441--0652 & 04:43:29.8 & $-$06:46:54 & 1800 & 3000 & Oct 26, 2002 & $-$29.77 & 0.05 \\
16 & HE~0507--1653 & 05:09:16.5 & $-$16:50:05 & 1200 & 10500 & Oct 26, 2002 & 353.01 & 0.07 \\
17 & HE~1005--1439 & 10:07:52.3 & $-$14:54:20 & 1800 & 1250 & Oct 26, 2002 & 86.87 & 0.20 \\
18 & HE~1157--0518 & 12:00:18.1 & $-$05:34:43 & 1800 & 1050 & May 25, 2003 & 142.91 & 0.26 \\
19 & HE~1319--1935 & 13 22 38.7 & $-$19 51 11 & 900 & 1000 & May 25, 2003 & 368.98 & 0.11 \\
20 & HE~1429--0551 & 14:32:31.3 & $-$06:05:00 & 600 & 2600 & May 25, 2003 & $-$44.94 & 0.11 \\
21 & HE~1447+0102  & 14:50:15.1 &   +00:50:15 & 1500 & 1800 & May 25, 2003 & $-$61.22 & 0.21 \\
22 & HE~1523--1155 & 15:26:41.0 & $-$12:05:43 & 600 & 3500 & May 26, 2003 & $-$45.03 & 0.12 \\
23 & HE~1528--0409 & 15 30 54.3 & $-$04 19 40 & 1500 & 1300 & May 25, 2003 & $-$157.48 & 0.25 \\
24 & HE~2221--0453 & 22:24:25.7 & $-$04:38:02 & 900 & 3000 & Oct 26, 2002 & $-$189.91 & 0.13 \\
25 & HE~2228--0706 & 22:31:24.5 & $-$06:50:51 & 900 & 4000 & Oct 26, 2002 & $-$11.69 & 0.12 \\
26 & HE~2330--0555 & 23:32:54.8 & $-$05:38:50 & 1200 & 1500 & Oct 26, 2002 & $-$235.03 & 0.09 \\
\tableline
\enddata
\tablenotetext{a}{Standard error of radial velosity $\sigma / \sqrt{n}$, 
where $\sigma$ is the standard deviation of the values from
individual lines and $n$ is the number of lines used.}
\tablenotetext{b}{CS~29497--034 = HE~0039--2635}
\end{deluxetable}

\begin{deluxetable}{llcccccccccr}
\tabletypesize{\footnotesize}
\rotate
\tablewidth{0pt}
\tablecaption{PHOTOMETRIC DATA \label{tab:photo}}
\tablehead{
ID & Object & $B$ & $V$ & $R$ & $I$ & $J$ & $H$ & $K$ & $E(B-V)$ & $T_{\rm eff}(V-K)$ & $\Delta T_{\rm eff}$\tablenotemark{a} \\
}
\startdata
1 & BS~16929--005 &  14.228 &  13.610 &  13.208 &  12.766 &  12.170 &  11.750 &  11.670 &    0.01 & 5257 & 31 \\
2 & CS~22174--007 &  13.103 &  12.409 &  11.961 &  11.509 &  10.885 &  10.404 &  10.318 &    0.08 & 5309 & $-$21 \\
3 & CS~22886--042 &  14.106 &  13.275 &  12.763 &  12.269 &  11.511 &  11.028 &  10.940 &    0.03 & 4830 & $-$36 \\
4 & CS~22948--027 &  13.790 &  12.660 &  12.160 &  11.760 &  10.979 &  10.534 &  10.427 &    0.08 & 5135 & $-$298 \\
5 & CS~22960--053 &  15.705 &  14.950 &  14.537 &  14.046 &  13.298 &  12.833 &  12.761 &    0.07 & 5160 & $-$121 \\
6 & CS~29503--010 &  14.209 &  13.737 &  13.430 &  13.128 &  12.726 &  12.468 &  12.433 &    0.08 & 6532 & $-$33 \\
7 & CS~29528--028 &  14.862 &  14.510 &  14.292 &  14.015 &  13.755 &  13.535 &  13.537 &    0.03 & 7046 & 248 \\
8 & CS~30312--100 &  13.629 &  12.916 &  12.444 &  11.995 &  11.390 &  10.946 &  10.879 &    0.05 & 5256 & 105 \\
%9 & CS~30332--023 &  13.462 &  12.230 &  11.551 &  10.935 &  10.050 &   9.479 &   9.313 &    0.03 & 4322 & 3 \\
9 & CS~30332--023 &  13.460 &  12.200 &  11.498 &  10.908 &  10.050 &   9.479 &   9.313 &    0.03 & 4344 & 2 \\
10& CS~30338--089 &  15.107 &  14.144 &  13.632 &  13.176 &  12.558 &  12.046 &  12.000 &    0.01 & 4985 & 72 \\
11& CS~31062--041 &  14.754 &  13.934 &  13.476 &  12.984 &  12.389 &  11.926 &  11.821 &    0.03 & 5066 & 104 \\
12& CS~29497--034 &  13.338 &  12.221 &  11.704 &  11.321 &  10.571 &  10.115 &   9.996 &    0.05 & 5037 & $-$340 \\
13& HE~0206--1916 &  15.133 &  13.999 &  13.458 &  12.987 &  12.243 &  11.765 &  11.660 &    0.13 & 5161 & $-$76 \\
14& HE~0400--2030 &  14.921 &  14.033 &  13.605 &  13.164 &  12.494 &  12.064 &  11.975 &    0.13 & 5519 & $-$74\\
15& HE~0441--0652 &  15.250 &  14.228 &  13.678 &  13.106 &  12.354 &  11.828 &  11.706 &    0.11 & 4864 & 44 \\
16& HE~0507--1653 &  13.633 &  12.507 &  12.002 &  11.579 &  10.883 &  10.430 &  10.315 &    0.03 & 4980 & $-$71 \\
17& HE~1005--1439 &  14.440 &  13.524 &  13.054 &  12.515 &  12.240 &  11.754 &  11.696 &    0.03 & 5512 & 651 \\
%18& HE~1157--0518 &  16.716 &  15.382 &  14.861 &  14.511 &  13.418 &  12.917 &  12.846 &    0.03 & 4611 & $-$797 \\
18& HE~1157--0518 &  16.273 &  15.120 &  14.635 &  14.128 &  13.418 &  12.917 &  12.846 &    0.03 & 4875 & 13 \\
%19& HE~1319--1935 &  16.031 &  14.217 &  13.736 &  13.370 &  12.334 &  11.769 &  11.681 &    0.03 & 4631 & $-$816 \\
19& HE~1319--1935 &  15.698 &  14.198 &  13.630 &  13.167 &  12.334 &  11.769 &  11.681 &    0.03 & 4635 & $-$175 \\
20& HE~1429--0551 &  14.015 &  12.606 &  11.995 &  11.537 &  10.734 &  10.272 &  10.066 &    0.05 & 4681 & $-$191 \\
21& HE~1447+0102 &  15.632 &  14.614 &  14.121 &  13.676 &  13.207 &  12.760 &  12.682 &    0.02 & 5285 & 274 \\
%22& HE~1523--1155 &  14.419 &  12.965 &  12.470 &  12.294 &  11.372 &  10.846 &  10.748 &    0.05 & 5061 & $-$2143 \\
22& HE~1523--1155 &  14.571 &  13.225 &  12.622 &  12.138 &  11.372 &  10.846 &  10.748 &    0.05 & 4750 & $-$56 \\
23& HE~1528--0409 &  16.003 &  14.757 &  14.159 &  13.681 &  12.945 &  12.455 &  12.358 &    0.10 & 4994 & $-$7 \\
24& HE~2221--0453 &  15.098 &  13.650 &  12.942 &  12.376 &  11.524 &  10.997 &  10.815 &    0.04 & 4378 & 15 \\
25& HE~2228--0706 &  14.353 &  13.332 &  12.797 &  12.353 &  11.692 &  11.289 &  11.192 &    0.05 & 5130 & 87 \\
26& HE~2330--0555 &  15.412 &  14.559 &  14.158 &  13.612 &  12.850 &  12.395 &  12.300 &    0.03 & 4915 & $-$74 \\
\tableline
\enddata
\tablenotetext{a}{$\Delta(T_{\rm eff}) = T_{\rm eff}(V-K)_{0} - <T_{\rm eff}(V-R)_{0}, T_{\rm eff}(V-I)_{0}, T_{\rm eff}(R-I)_{0}>$}
\end{deluxetable} 

\begin{deluxetable}{llccrrrcc}
\tabletypesize{\small}
\tablewidth{0pt}
\tablecaption{OBJECT LIST AND OBSERVING LOG \label{tab:naobs}}
\tablehead{
ID & Object & Exp. Time & Count        & Obs.date (UT)  \\
           & (sec)     & (5900~{\AA}) &                \\
}
\startdata
Na1 & HD~196944      &  30 &17500 & Sep 13, 2005  \\
Na2 & LP~706--7      & 180 & 2500 & Sep 18, 2005  \\
Na3 & CS~22183--015\tablenotemark{a}  & 600 & 2200 & June 17, 2005  \\
Na4 & CS~22880--074  &3000 & 5500 & June 18, 2005  \\
Na5 & CS~22898--027  &3000 & 15000 & July 3, 2000  \\
Na6 & CS~22957--027  &5330 & 17800 & June 18, 2005  \\
Na7 & CS~29526--110  & 720 & 3500 & Sep 18, 2005  \\
Na8 & CS~30301--015  & 300 & 1900 & Sep 13, 2005  \\
Na9 & CS~31062--050  &3600 &22200 & June 29, 2005  \\
\tableline
\enddata
\tablenotetext{a}{CS~22183--015 = HE~0058--0244}
\end{deluxetable}

\begin{deluxetable}{lcccccccccccc}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{EQUIVALENT WIDTHS \label{tab:ew1}}
\tablehead{
Species & Wavelength & L.E.P. & $\log gf$ & \multicolumn{9}{c}{$W_{\lambda}$ (m{\AA})} \\
        &   ({\AA})  &  (eV)  &           & (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) \\
}
\startdata
     Na I &   5688.20&    2.10&   $-0.46$&   ... &   ... &   ... &   ... &   ... &   5.3  &   38.8&   ... &   11.1\\
     Na I &   5889.95&    0.00&   $ 0.10$&   95.5&  161.9&  164.8&  195.8&   ... &  153.7 &  194.6&  147.8&   ... \\
     Na I &   5895.92&    0.00&   $-0.20$&   64.2&  141.5&  137.6&  188.5&  172.0x&  147.2 &  183.8&  126.0&   ... \\
     Mg I &   4571.10&    0.00&   $-5.69$&   ... &   54.6&   58.1&   ... &   ... &   26.9&   ... &   38.5&   99.5\\
     Mg I &   4702.99&    4.35&   $-0.52$&   28.6&   67.1&   70.5&   ... &   ... &   ... &   55.8&   63.2&   ... \\
     Mg I &   5172.69&    2.71&   $-0.38$&  128.5&  191.9&  174.9&  191.1&  130.4&   ... &  141.4&  180.3&  190.5\\
     Mg I &   5183.60&    2.72&   $-0.16$&  143.1&  215.5&  190.2&   ... &  146.1&   ... &  157.3&  202.4&   ... \\
     Mg I &   5528.40&    4.35&   $-0.49$&   28.0&   69.0&   66.9&   ... &   41.8&  103.6&   ... &   64.7&   71.0\\
%     Al I &   3944.01&    0.00&   -0.64&   ... &   ... &   ... &   ... &   ... &   ... &   87.6&   ... &   ... \\
%     Al I &   3961.52&    0.01&   -0.34&   ... &   ... &   ... &   ... &   ... &   ... &   55.9&   ... &   ... \\
%     Si I &   3905.52&    1.91&   -0.98&   ... &   ... &   ... &   ... &   ... &   ... &   74.6&   ... &   ... \\
%     Si I &   4102.94&    1.91&   -2.91&   ... &   ... &   ... &   ... &   ... &   ... &   ... &   52.4&   ... \\
     Ca I &   4226.73&    0.00&   $ 0.24$&  124.9&   ... &   ... &   ... &   ... &   ... &   87.7&  188.4&   ... \\
     Ca I &   4318.65&    1.90&   $-0.21$&   ... &   ... &   ... &   ... &   ... &   ... &   ... &   38.8&   ... \\
     Ca I &   4425.44&    1.88&   $-0.36$&   ... &   53.3&   49.4&   ... &   ... &   72.3&   ... &   42.2&   ... \\
     Ca I &   4434.96&    1.89&   $-0.01$&   ... &   ... &   ... &   ... &   ... &   89.8&   ... &   ... &   ... \\
     Ca I &   4455.89&    1.90&   $-0.53$&   ... &   42.7&   32.8&   ... &   ... &   59.0&   ... &   32.5&   ... \\
     Ca I &   5265.56&    2.52&   $-0.11$&   ... &   27.9&   27.5&   ... &   ... &   51.2&   ... &   ... &   16.3\\
     Ca I &   5581.97&    2.52&   $-0.56$&   ... &   ... &   16.9&   ... &   ... &   29.9&   ... &   ... &   ... \\
     Ca I &   5588.76&    2.53&   $ 0.36$&   ... &   49.5&   41.8&   61.3&   ... &   74.4&   ... &   35.6&   24.0\\
     Ca I &   5594.47&    2.52&   $ 0.10$&   ... &   40.1&   31.5&   79.0&   ... &   62.4&   ... &   27.0&   25.2\\
     Ca I &   5601.29&    2.53&   $-0.52$&   ... &   15.2&   ... &  122.5&   ... &   30.5&   ... &   ... &   ... \\
     Ca I &   5857.45&    2.93&   $ 0.24$&   ... &   26.7&   21.7&   64.2&   ... &   46.2&   ... &   25.4&   ... \\
     Ca I &   6102.72&    1.88&   $-0.77$&   ... &   34.5&   29.9&   51.2&   ... &   48.7&   ... &   21.9&   ... \\
     Ca I &   6122.22&    1.89&   $-0.32$&   ... &   59.5&   54.9&   91.4&   23.8&   75.5&   ... &   47.6&   51.7\\
     Ca I &   6162.17&    1.90&   $-0.09$&   22.0&   72.1&   67.3&   ... &   30.3&   83.9&   ... &   67.0&   68.8\\
     Ti I &   4533.24&    0.85&   $ 0.53$&   ... &   49.3&   45.7&   ... &   ... &   42.3&   ... &   40.5&   35.0\\
     Ti I &   4981.73&    0.85&   $ 0.56$&   ... &   55.6&   51.5&   ... &   ... &   46.6&   ... &   45.4&   47.0\\
     Ti I &   4991.07&    0.84&   $ 0.44$&   ... &   51.0&   47.9&   ... &   ... &   58.0&   ... &   44.6&   43.8\\
     Ti I &   4999.50&    0.83&   $ 0.31$&   ... &   43.8&   49.9&   ... &   ... &   49.7&   ... &   35.3&   43.3\\
     Ti I &   5007.21&    0.82&   $ 0.17$&   ... &   47.5&   45.5&   ... &   ... &   61.4&   ... &   47.5&   32.2\\
     Ti I &   5173.74&    0.00&   $-1.06$&   ... &   24.9&   17.2&   54.8&   ... &   ... &   ... &   21.4&   24.1\\
     Ti I &   5192.97&    0.02&   $-0.95$&   ... &   29.6&   21.9&   68.7&   ... &   ... &   ... &   21.2&   ... \\
     Ti I &   5206.08&    2.49&   $ 1.07$&   22.9&   68.9&   ... &   ... &   ... &   ... &   ... &   ... &   ... \\
     Ti I &   5210.38&    0.05&   $-0.83$&   ... &   34.9&   25.2&   45.5&   ... &   ... &   ... &   31.2&   28.2\\
%      V I &   4932.03&    1.22&   -1.17&   ... &   ... &   ... &   ... &   ... &   ... &   51.0&   ... &   ... \\
     Cr I &   4616.14&    0.98&   $-1.19$&   ... &   13.9&   ... &   ... &   ... &   ... &   ... &   ... &   ... \\
     Cr I &   4626.19&    0.97&   $-1.32$&   ... &   ... &   ... &   ... &   ... &   ... &   ... &   21.1&   ... \\
     Cr I &   4646.17&    1.03&   $-0.70$&   ... &   29.5&   31.1&   ... &   ... &   37.0&   ... &   39.1&   ... \\
     Cr I &   4651.29&    0.98&   $-1.46$&   ... &    9.1&   ... &   ... &   ... &   ... &   ... &   ... &   ... \\
     Cr I &   4652.16&    1.00&   $-1.03$&   ... &   19.7&   ... &   ... &   ... &   ... &   ... &   ... &   ... \\
     Cr I &   5208.44&    0.94&   $ 0.16$&   30.3&   88.1&   87.7&  100.8&   38.7&   ... &   ... &   94.6&   95.8\\
     Cr I &   5298.27&    0.98&   $-1.15$&   ... &   18.4&   ... &   ... &   ... &   ... &   ... &   ... &   ... \\
     Cr I &   5409.79&    1.03&   $-0.72$&   ... &   32.6&   33.4&   67.4&   ... &   41.9&   ... &   ... &   33.5\\
 %    Mn I &   4030.75&    0.00&   -0.47&   43.2&   ... &   ... &   ... &   ... &   ... &   ... &  121.2&   ... \\
 %    Mn I &   4033.06&    0.00&   -0.62&   26.7&   ... &   ... &   ... &   ... &   ... &   ... &  113.9&   ... \\
 %    Mn I &   4034.48&    0.00&   -0.81&   ... &   ... &   ... &   ... &   ... &   ... &   ... &  126.6&   ... \\
 %    Mn I &   4041.36&    2.11&    0.28&   ... &   ... &   ... &   ... &   ... &   ... &   ... &   45.9&   ... \\
     Fe I &   4383.54&    1.49&  $  0.20$&   ... &   ... &   ... &   ... &   ... &   ... &   ... &  161.4&   ... \\
     Fe I &   4407.71&    2.18&  $ -1.97$&   ... &   38.5&   50.1&   ... &   ... &   43.5&   ... &   ... &   ... \\
     Fe I &   4408.41&    2.20&  $ -1.77$&   ... &   43.6&   41.0&   ... &   ... &   44.2&   ... &   ... &   ... \\
     Fe I &   4415.12&    1.61&  $ -0.62$&   ... &   ... &   ... &   ... &   ... &   ... &   38.6&   ... &   ... \\
     Fe I &   4422.57&    2.85&  $ -1.11$&   ... &   36.3&   40.2&   ... &   ... &   ... &   ... &   ... &   ... \\
     Fe I &   4430.61&    2.22&  $ -1.66$&    8.9&   40.8&   44.1&   ... &   ... &   42.3&   ... &   35.9&   ... \\
     Fe I &   4433.22&    3.65&  $ -0.70$&   ... &   16.3&   ... &   ... &   ... &   ... &   ... &   ... &   ... \\
     Fe I &   4442.34&    2.20&  $ -1.25$&   ... &   65.9&   65.7&   ... &   ... &   74.7&   ... &   56.3&   86.5\\
     Fe I &   4443.19&    2.86&  $ -1.04$&   ... &   31.7&   27.0&   ... &   ... &   47.6&   ... &   ... &   20.5\\
     Fe I &   4447.72&    2.22&  $ -1.34$&   13.0&   57.2&   67.6&   ... &   ... &   63.5&   ... &   54.6&   68.1\\
     Fe I &   4461.65&    0.09&   $-$3.21&   39.0&   88.8&   97.0&   ... &   ... &   60.6&   ... &   81.5&  150.4\\
     Fe I &   4466.55&    2.83&   $-$0.60&   16.2&   67.0&   63.8&   ... &   ... &   67.2&   ... &   57.9&   81.3\\
     Fe I &   4476.02&    2.85&   $-$0.82&   ... &   52.4&   52.8&   ... &   ... &   ... &   ... &   48.8&   ... \\
     Fe I &   4484.22&    3.60&   $-$0.86&   ... &   15.6&   18.9&   ... &   ... &   ... &   ... &   ... &   ... \\
     Fe I &   4489.74&    0.12&   $-$3.97&   12.1&   54.0&   66.6&   ... &   ... &   31.3&   ... &   39.2&  106.5\\
     Fe I &   4494.56&    2.20&   $-$1.14&   20.8&   67.2&   71.7&   ... &   ... &   65.8&   ... &   62.1&   ... \\
     Fe I &   4528.61&    2.18&   $-$0.82&   33.8&   86.3&   83.2&   ... &   ... &   ... &   ... &   80.2&  104.7\\
     Fe I &   4531.15&    1.49&   $-$2.15&   14.6&   60.2&   65.5&   ... &   ... &   57.4&   ... &   55.7&   87.1\\
     Fe I &   4592.65&    1.56&   $-$2.45&   ... &   43.1&   51.3&   ... &   ... &   43.3&   ... &   32.8&   50.3\\
     Fe I &   4602.94&    1.49&   $-$2.21&   16.3&   60.5&   71.1&   ... &   ... &   49.4&   ... &   45.0&   75.2\\
     Fe I &   4733.59&    1.49&   $-$2.99&   ... &   22.0&   27.0&   ... &   ... &   23.4&   ... &   ... &   ... \\
     Fe I &   4736.77&    3.21&   $-$0.75&   ... &   35.2&   34.4&   ... &   ... &   48.0&   ... &   35.6&   ... \\
     Fe I &   4871.32&    2.87&   $-$0.36&   28.3&   66.2&   72.5&   ... &   23.3&   77.9&   ... &   59.5&   62.7\\
     Fe I &   4872.14&    2.88&   $-$0.57&   14.5&   54.0&   49.4&   ... &   ... &   68.1&   ... &   48.8&   48.6\\
     Fe I &   4890.75&    2.88&   $-$0.39&   18.5&   65.6&   69.0&   ... &   28.6&   87.9&   ... &   65.6&   68.8\\
     Fe I &   4891.49&    2.85&   $-$0.11&   33.1&   80.9&   80.2&   ... &   41.3&   93.3&   ... &   74.3&   74.8\\
     Fe I &   4903.31&    2.88&   $-$0.93&   ... &   40.6&   46.6&   ... &   ... &   57.8&   ... &   32.9&   31.2\\
     Fe I &   4918.99&    2.87&   $-$0.34&   21.3&   68.4&   67.6&   ... &   ... &   82.6&   ... &   71.2&   63.3\\
     Fe I &   4920.50&    2.83&    0.07&   39.5&   86.9&   91.2&   ... &   42.6&   ... &   21.5&   86.4&   ... \\
     Fe I &   4924.77&    2.28&   $-$2.26&   ... &   19.0&   16.8&   ... &   ... &   22.7&   ... &   ... &   21.8\\
     Fe I &   4938.81&    2.88&   $-$1.08&   ... &   32.7&   32.0&   ... &   ... &   49.5&   ... &   38.2&   17.7\\
     Fe I &   4939.69&    0.86&   $-$3.34&   ... &   41.3&   51.5&   ... &   ... &   28.8&   ... &   44.9&   70.8\\
     Fe I &   4994.13&    0.92&   $-$2.96&   ... &   52.0&   56.3&   ... &   ... &   36.4&   ... &   43.3&   79.5\\
     Fe I &   5006.12&    2.83&   $-$0.61&   ... &   60.6&   59.9&   ... &   ... &   72.4&   ... &   52.7&   56.4\\
     Fe I &   5012.07&    0.86&   $-$2.64&   27.2&   79.0&   87.2&   ... &   37.2&   59.8&   ... &   69.4&  125.2\\
     Fe I &   5041.76&    1.49&   $-$2.20&   ... &   67.7&   69.1&   ... &   ... &   ... &   ... &   47.8&   85.1\\
     Fe I &   5049.82&    2.28&   $-$1.34&   ... &   54.0&   58.5&   ... &   14.9&   61.5&   ... &   48.4&   57.5\\
     Fe I &   5051.63&    0.92&   $-$2.80&   17.6&   68.7&   81.1&   ... &   ... &   53.4&   ... &   63.1&  105.9\\
     Fe I &   5068.77&    2.94&   $-$1.04&   ... &   31.2&   30.8&   ... &   ... &   45.8&   ... &   35.3&   ... \\
     Fe I &   5083.34&    0.96&   $-$2.96&   ... &   56.7&   59.1&   ... &   ... &   44.5&   ... &   44.0&   96.4\\
     Fe I &   5110.41&    0.00&   $-$3.76&   ... &   77.1&   85.3&   ... &   ... &   50.8&   ... &   ... &  144.0\\
     Fe I &   5123.72&    1.01&   $-$3.07&   ... &   48.5&   61.8&   ... &   ... &   47.8&   ... &   31.8&   85.3\\
     Fe I &   5127.36&    0.92&   $-$3.31&   ... &   41.2&   46.0&   ... &   ... &   33.1&   ... &   29.6&   68.9\\
     Fe I &   5133.69&    4.18&    0.14&   ... &   28.4&   21.9&   ... &   ... &   59.6&   ... &   21.0&   ... \\
     Fe I &   5150.84&    0.99&   $-$3.00&   ... &   45.9&   53.5&   ... &   ... &   30.2&   ... &   37.9&   69.1\\
     Fe I &   5151.91&    1.01&   $-$3.32&   ... &   36.6&   37.7&   ... &   ... &   23.5&   ... &   34.1&   54.8\\
     Fe I &   5162.27&    4.18&    0.02&   ... &   25.9&   17.9&   ... &   ... &   46.3&   ... &   ... &   ... \\
     Fe I &   5166.28&    0.00&   $-$4.20&   ... &   51.2&   67.5&   72.8&   ... &   26.4&   ... &   41.1&  111.2\\
     Fe I &   5171.60&    1.49&   $-$1.79&   32.5&   80.5&   91.1&   96.1&   37.3&   72.9&   ... &   74.8&  112.0\\
     Fe I &   5191.46&    3.04&   $-$0.55&   ... &   50.1&   53.4&   ... &   ... &   70.5&   ... &   37.0&   49.5\\
     Fe I &   5192.34&    3.00&   $-$0.42&   ... &   59.9&   61.3&   79.5&   ... &   73.0&   ... &   47.7&   49.2\\
     Fe I &   5194.94&    1.56&   $-$2.09&   ... &   60.8&   67.9&   75.2&   ... &   53.3&   ... &   56.9&   ... \\
     Fe I &   5216.27&    1.61&   $-$2.15&   16.6&   51.8&   65.9&   65.7&   21.0&   50.1&   ... &   51.7&   75.1\\
     Fe I &   5232.94&    2.94&   $-$0.06&   29.7&   74.5&   78.5&   90.5&   41.9&   89.4&   ... &   72.8&   75.7\\
     Fe I &   5247.05&    0.09&   $-$4.95&   ... &   ... &   19.4&   ... &   ... &   ... &   ... &   ... &   35.5\\
     Fe I &   5254.96&    0.11&   $-$4.76&   ... &   20.8&   32.8&   30.7&   ... &   ... &   ... &   ... &   58.7\\
     Fe I &   5266.56&    3.00&   $-$0.39&   ... &   59.9&   62.9&   71.7&   20.2&   72.0&   ... &   54.9&   51.6\\
     Fe I &   5269.54&    0.86&   $-$1.32&   ... &  133.8&  138.5&  149.1&   78.8&  118.5&   ... &  130.5&  186.9\\
     Fe I &   5281.79&    3.04&   $-$0.83&   ... &   34.7&   34.4&   41.5&   ... &   50.8&   ... &   27.1&   ... \\
     Fe I &   5302.30&    3.28&   $-$0.72&   ... &   26.2&   19.8&   ... &   ... &   41.3&   ... &   ... &   ... \\
     Fe I &   5324.18&    3.21&   $-$0.10&   ... &   56.7&   59.0&   74.1&   ... &   75.4&   ... &   60.4&   56.1\\
     Fe I &   5328.04&    0.92&   $-$1.47&   ... &  120.7&  130.6&  131.2&   86.8&  111.8&   17.0&  114.1&  172.9\\
     Fe I &   5332.90&    1.56&   $-$2.78&   ... &   27.0&   27.5&   ... &   ... &   ... &   ... &   ... &   38.6\\
     Fe I &   5339.93&    3.27&   $-$0.65&   ... &   29.6&   29.3&   44.5&   ... &   47.9&   ... &   33.0&   ... \\
     Fe I &   5341.02&    1.61&   $-$1.95&   ... &   66.9&   79.1&   67.1&   ... &   60.3&   ... &   58.0&   ... \\
     Fe I &   5367.47&    4.41&    0.44&   ... &   25.2&   19.2&   50.7&   ... &   44.6&   ... &   ... &   ... \\
     Fe I &   5369.96&    4.37&    0.54&   ... &   29.5&   26.3&   50.3&   ... &   49.1&   ... &   ... &   ... \\
     Fe I &   5371.49&    0.96&   $-$1.64&   ... &  109.5&  123.8&  134.0&   81.6&  102.8&   ... &   ... &  167.4\\
     Fe I &   5383.37&    4.31&    0.64&   ... &   31.9&   34.6&   50.6&   ... &   60.9&   ... &   ... &   ... \\
     Fe I &   5397.13&    0.92&   $-$1.99&   ... &  107.4&   ... &  101.8&   72.7&   88.5&   ... &   ... &  156.2\\
     Fe I &   5404.15&    4.43&    0.52&   ... &   30.0&   ... &   ... &   ... &   68.0&   ... &   ... &   ... \\
     Fe I &   5405.77&    0.99&   $-$1.84&   ... &  106.6&  110.0&  122.3&   66.0&   93.6&   ... &   ... &  155.4\\
     Fe I &   5415.20&    4.39&    0.64&   ... &   29.2&   23.3&   51.9&   ... &   51.2&   ... &   ... &   ... \\
     Fe I &   5424.07&    4.32&    0.52&   ... &   37.6&   33.5&   ... &   ... &   61.8&   ... &   ... &   ... \\
     Fe I &   5429.70&    0.96&   $-$1.88&   73.5&  106.6&  117.7&  108.9&   ... &   89.5&   ... &   ... &  161.3\\
     Fe I &   5434.52&    1.01&   $-$2.12&   48.6&   91.4&   98.1&  100.7&   ... &   85.3&   ... &   ... &   ... \\
     Fe I &   5569.62&    3.42&   $-$0.54&   ... &   23.6&   28.0&   ... &   ... &   47.2&   ... &   17.8&   20.9\\
     Fe I &   5572.84&    3.40&   $-$0.28&   ... &   44.8&   38.9&   ... &   ... &   59.4&   ... &   36.4&   32.8\\
     Fe I &   5576.09&    3.43&   $-$1.00&   ... &   21.4&   16.4&   ... &   ... &   29.7&   ... &   ... &   ... \\
     Fe I &   5586.75&    3.37&   $-$0.10&   13.6&   44.8&   53.0&   72.2&   ... &   70.8&   ... &   43.2&   ... \\
     Fe I &   5615.64&    3.33&    0.05&   30.8&   59.2&   66.6&   ... &   21.3&   81.9&   ... &   62.0&   57.5\\
     Fe I &   5624.54&    3.42&   $-$0.75&   ... &   19.2&   21.9&   ... &   ... &   33.2&   ... &   15.7&   ... \\
     Fe I &   6065.48&    2.61&   $-$1.53&   ... &   30.0&   31.0&   ... &   ... &   31.6&   ... &   ... &   33.4\\
     Fe I &   6136.61&    2.45&   $-$1.40&   ... &   ... &   46.4&   ... &   ... &   ... &   ... &   44.1&   ... \\
     Fe I &   6137.69&    2.59&   $-$1.40&   ... &   ... &   ... &   ... &   ... &   ... &   ... &   29.7&   ... \\
     Fe I &   6191.56&    2.43&   $-$1.42&   ... &   42.4&   48.7&   ... &   ... &   47.9&   ... &   36.4&   ... \\
     Fe I &   6213.43&    2.22&   $-$2.48&   ... &   10.1&   10.5&   ... &   ... &   ... &   ... &   ... &   ... \\
     Fe I &   6219.28&    2.20&   $-$2.43&   ... &   14.0&   21.6&   ... &   ... &   ... &   ... &   ... &   ... \\
     Fe I &   6230.72&    2.56&   $-$1.28&   ... &   46.7&   48.3&   60.2&   ... &   53.9&   ... &   41.2&   52.2\\
     Fe I &   6393.60&    2.43&   $-$1.43&   ... &   42.3&   43.8&   ... &   ... &   44.1&   ... &   ... &   ... \\
     Ni I &   3858.30&    0.42&   $-$0.95&   ... &   ... &   ... &   ... &   ... &   ... &   26.2&   ... &   ... \\
     Ni I &   4714.42&    3.38&    0.23&   ... &   25.6&   27.3&   ... &   ... &   43.5&   ... &   29.6&   ... \\
     Ni I &   4980.16&    3.61&   $-$0.11&   ... &   12.8&   ... &   ... &   ... &   23.9&   ... &   13.1&   ... \\
     Zn I &   4722.15&    4.03&   $-$0.39&   ... &   10.7&   ... &   ... &   ... &   44.7&   ... &   20.4&   ... \\
     Zn I &   4810.53&    4.08&   $-$0.17&   ... &   14.7&   21.4&   33.3&   ... &   26.4&   ... &   28.8&   ... \\
     Sc II&   4246.82&    0.31&    0.24&   ... &   ... &   ... &   ... &   ... &   ... &   35.2&   ... &   ... \\
     Sc II&   4320.75&    0.61&   $-$0.25&   ... &   ... &   ... &   ... &   ... &   ... &   ... &   53.3&   ... \\
     Sc II&   4400.39&    0.61&   $-$0.54&   ... &   ... &   ... &   ... &   ... &   ... &   ... &   36.1&   ... \\
     Sc II&   4415.54&    0.60&   $-$0.67&   ... &   51.8&   57.4&   ... &   33.1&   55.1&   ... &   39.4&   63.7\\
     Sc II&   5031.01&    1.36&   $-$0.40&   ... &   23.1&   26.7&   ... &   ... &   29.7&   ... &   ... &   37.1\\
     Sc II&   5526.79&    1.77&    0.02&   ... &   21.8&   30.0&   ... &   ... &   39.5&   ... &   ... &   36.4\\
     Ti II&   3913.48&    1.12&   $-$0.53&   ... &   ... &   ... &   ... &   ... &   ... &   46.8&   ... &   ... \\
     Ti II&   4417.71&    1.16&   $-$1.43&   36.9&   80.7&   88.6&   ... &   48.3&   71.1&   ... &   74.5&   89.4\\
     Ti II&   4418.31&    1.24&   $-$1.99&   ... &   38.0&   47.9&   ... &   ... &   28.9&   ... &   31.6&   31.4\\
     Ti II&   4441.73&    1.18&   $-$2.41&   ... &   26.7&   ... &   ... &   ... &   29.7&   ... &   ... &   ... \\
     Ti II&   4443.77&    1.08&   $-$0.70&   59.5&  103.8&   99.9&   ... &   76.1&  102.2&   41.5&   89.8&  128.6\\
     Ti II&   4444.54&    1.12&   $-$2.21&   ... &   32.2&   31.1&   ... &   ... &   ... &   ... &   ... &   48.3\\
     Ti II&   4450.50&    1.08&   $-$1.51&   24.7&   73.8&   77.1&   ... &   45.8&   63.9&   ... &   65.5&   86.6\\
     Ti II&   4464.46&    1.16&   $-$2.08&   ... &   54.8&   61.5&   ... &   ... &   37.0&   ... &   49.0&   ... \\
     Ti II&   4468.52&    1.13&   $-$0.60&   60.8&  102.7&  111.7&   ... &   88.9&   99.4&   ... &  104.5&  142.2\\
     Ti II&   4501.27&    1.12&   $-$0.76&   56.0&   97.1&  103.3&   ... &   71.4&   93.4&   ... &   93.6&  116.3\\
     Ti II&   4529.48&    1.57&   $-$2.03&   ... &   35.0&   40.6&   ... &   ... &   31.1&   ... &   25.7&   ... \\
     Ti II&   4533.97&    1.24&   $-$0.77&   53.4&  103.6&  108.0&   ... &   78.7&  101.0&   33.4&   95.9&  120.6\\
     Ti II&   4563.77&    1.22&   $-$0.96&   48.0&   91.3&   99.5&   ... &   63.6&   88.4&   27.6&   89.2&   99.1\\
     Ti II&   4571.96&    1.57&   $-$0.53&   46.9&   96.2&  102.5&   ... &   62.8&  100.6&   29.4&   87.8&  119.8\\
     Ti II&   4589.92&    1.24&   $-$1.79&   ... &   58.0&   56.4&   ... &   ... &   51.1&   ... &   41.8&   58.6\\
     Ti II&   4779.98&    2.05&   $-$1.37&   ... &   29.1&   29.9&   ... &   ... &   29.8&   ... &   25.9&   ... \\
     Ti II&   4798.51&    1.08&   $-$2.67&   ... &   20.7&   25.6&   ... &   ... &   ... &   ... &   ... &   ... \\
     Ti II&   4805.09&    2.06&   $-$1.10&   ... &   41.2&   43.3&   ... &   ... &   45.9&   ... &   28.1&   32.3\\
     Ti II&   5129.15&    1.89&   $-$1.39&   ... &   33.0&   32.4&   ... &   ... &   33.1&   ... &   ... &   30.6\\
     Ti II&   5185.90&    1.89&   $-$1.35&   ... &   26.0&   23.4&   46.8&   ... &   27.9&   ... &   28.1&   ... \\
     Ti II&   5336.78&    1.58&   $-$1.63&   ... &   37.8&   35.4&   78.4&   ... &   34.5&   ... &   29.4&   37.5\\
     Ti II&   5381.01&    1.57&   $-$1.97&   ... &   22.7&   20.9&   58.5&   ... &   24.9&   ... &   ... &   ... \\
     Ti II&   5418.75&    1.58&   $-$2.11&   ... &   18.5&   14.2&   66.0&   ... &   13.8&   ... &   ... &   ... \\
     Fe II&   4416.82&    2.78&   $-$2.60&   ... &   34.6&   36.5&   ... &   ... &   55.9&   ... &   25.8&   ... \\
     Fe II&   4508.28&    2.86&   $-$2.58&   ... &   42.6&   43.3&   ... &   ... &   48.1&   ... &   38.6&   ... \\
     Fe II&   4515.34&    2.84&   $-$2.48&   ... &   29.8&   35.3&   ... &   ... &   40.9&   ... &   23.6&   ... \\
     Fe II&   4520.23&    2.81&   $-$2.60&   ... &   30.4&   34.7&   ... &   ... &   42.1&   ... &   24.3&   ... \\
     Fe II&   4541.52&    2.86&   $-$3.05&   ... &   17.7&   ... &   ... &   ... &   ... &   ... &   ... &   ... \\
     Fe II&   4582.83&    2.84&   $-$3.10&   ... &   11.2&   ... &   ... &   ... &   ... &   ... &   ... &   ... \\
     Fe II&   4583.83&    2.81&   $-$2.02&   20.2&   65.0&   67.4&   ... &   34.4&   77.2&   12.0&   53.8&   61.4\\
     Fe II&   4731.44&    2.89&   $-$3.36&   ... &   13.1&   ... &   ... &   ... &   23.4&   ... &   ... &   ... \\
     Fe II&   4923.93&    2.89&   $-$1.32&   39.5&   83.2&   93.5&   ... &   43.7&   93.1&   23.6&   77.1&   88.1\\
     Fe II&   5018.45&    2.89&   $-$1.22&   48.7&   92.5&   97.3&   ... &   69.6&  100.0&   ... &   93.5&   97.5\\
     Fe II&   5169.00&    2.89&   $-$0.87&   ... &   ... &   ... &   ... &   ... &   ... &   37.2&   ... &   ... \\
     Fe II&   5197.56&    3.23&   $-$2.10&   ... &   ... &   32.8&   ... &   ... &   ... &   ... &   21.3&   ... \\
     Fe II&   5234.62&    3.22&   $-$2.27&   ... &   32.2&   33.7&   45.7&   ... &   44.6&   ... &   29.6&   ... \\
     Fe II&   5276.00&    3.20&   $-$1.94&   ... &   36.7&   38.1&   57.0&   ... &   53.3&   ... &   44.0&   27.4\\
     Fe II&   5534.83&    3.24&   $-$2.93&   ... &   ... &   ... &   ... &   ... &   19.9&   ... &   ... &   ... \\
%     Sr II&   4077.71&    0.00&    0.15&   96.6&   ... &   ... &   ... &   ... &   ... &  131.2&  111.0&   ... \\
%     Sr II&   4215.52&    0.00&   $-$0.18&   95.3&   ... &   ... &   ... &   ... &   ... &  101.3&   86.3&   ... \\
%     Zr II&   4149.20&    0.80&   $-$0.03&   ... &   ... &   ... &   ... &   ... &   ... &   42.3&   ... &   ... \\
     Ba II&   4130.65&    2.72&    0.56&   ... &   ... &   ... &   ... &   ... &   ... &   54.2&   ... &   ... \\
     Ba II&   4554.03&    0.00&    0.16&   43.8&  112.1&  125.1&   ... &  111.9&  209.2&  179.8&   78.5&   ... \\
     Ba II&   4934.09&    0.00&   $-$0.16&   28.6&  106.5&  121.4&   ... &  120.5&  177.4&  170.1&   67.1&  197.4\\
     Ba II&   5853.67&    0.60&   $-$1.02&   ... &   13.9&   24.1&  151.2&   29.1&   80.7&   68.2&   ... &   98.7\\
     Ba II&   6141.70&    0.70&   $-$0.07&   ... &   ... &   ... &   ... &   ... &   ... &   ... &   21.0&   ... \\
     Ba II&   6496.90&    0.60&   $-$0.37&   ... &   48.4&   57.0&  239.9&   77.3&  131.9&  113.0&   ... &  161.8\\
%     Ba II&   6496.91&    0.60&    0.00&   ... &   48.4&   57.0&  239.9&   77.3&  131.9&  113.0&   ... &  161.8\\
\tableline
\enddata
\end{deluxetable}

\begin{deluxetable}{lcccccccccccc}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{EQUIVALENT WIDTHS \label{tab:ew2}}
\tablehead{
Species & Wavelength & L.E.P. & $\log gf$ & \multicolumn{9}{c}{$W_{\lambda}$ (m{\AA})} \\
        &   ({\AA})  &  (eV)  &           & (10) & (11) & (12) & (13) & (14) & (15) & (16) & (17) & (18) \\
}
\startdata
     Na I &   5682.63&    2.10&   $-$0.70&   ... &   ... &   ... &   ... &   ... &   ... &   36.0&   ... &   ... \\
     Na I &   5688.20&    2.10&   $-$0.46&   14.9&   ... &   ... &   ... &   34.2&   ... &   60.6&   ... &   ... \\
     Na I &   5889.95&    0.00&    0.10&  156.6&  166.8&  218.6&  200.6&  225.6&  186.9&  295.2&  154.9&  202.6\\
     Na I &   5895.92&    0.00&   $-$0.20&  151.3&  151.6&  202.3&  178.0&  216.0&  169.0&  246.3&  143.2&  183.4\\
     Mg I &   4571.10&    0.00&   $-$5.69&   37.0&   64.3&   ... &   ... &   80.1&   55.9&  103.4&   ... &   ... \\
     Mg I &   4702.99&    4.35&   $-$0.52&   ... &   73.3&   ... &   ... &   ... &   46.0&   ... &   ... &   ... \\
     Mg I &   5172.69&    2.71&   $-$0.38&  177.0&  180.1&  177.6&  175.3&   ... &  173.2&   ... &  133.1&  189.0\\
     Mg I &   5183.60&    2.72&   $-$0.16&   ... &   ... &  229.4&  236.9&   ... &   ... &   ... &  144.5&   ... \\
     Mg I &   5528.40&    4.35&   $-$0.49&   ... &   77.6&   ... &  110.0&  102.0&   77.1&  163.4&   44.5&   ... \\
     Ca I &   4425.44&    1.88&   $-$0.36&   ... &   49.5&   ... &   ... &   71.9&   ... &   ... &   ... &   ... \\
     Ca I &   4455.89&    1.90&   $-$0.53&   ... &   42.5&   ... &   ... &   81.3&   59.4&   ... &   ... &   ... \\
     Ca I &   5265.56&    2.52&   $-$0.11&   ... &   23.4&   ... &   ... &   ... &   27.8&   ... &   ... &   ... \\
     Ca I &   5581.97&    2.52&   $-$0.56&   ... &   ... &   ... &   ... &   20.4&   ... &   ... &   ... &   ... \\
     Ca I &   5588.76&    2.53&    0.36&   ... &   43.0&   ... &   55.1&   62.0&   48.9&  117.2&   ... &   50.2\\
     Ca I &   5594.47&    2.52&    0.10&   54.0&   34.6&   30.0&   54.6&   63.2&   38.3&  128.2&   ... &   46.5\\
     Ca I &   5601.29&    2.53&   $-$0.52&   ... &   12.2&   ... &   ... &   16.8&   17.5&   ... &   ... &   ... \\
     Ca I &   5857.45&    2.93&    0.24&   28.1&   ... &   ... &   32.0&   39.0&   24.8&   98.2&   ... &   ... \\
     Ca I &   6102.72&    1.88&   $-$0.77&   ... &   ... &   ... &   24.9&   ... &   40.5&   ... &   ... &   ... \\
     Ca I &   6122.22&    1.89&   $-$0.32&   67.2&   61.7&   ... &   ... &   70.5&   63.8&  137.7&   ... &   ... \\
     Ca I &   6162.17&    1.90&   $-$0.09&   78.1&   73.1&   ... &   ... &   99.1&   73.0&  159.2&   45.3&   ... \\
     Ti I &   4533.24&    0.85&    0.53&   ... &   52.6&   ... &   ... &   50.4&   47.8&   84.9&   ... &   ... \\
     Ti I &   4981.73&    0.85&    0.56&   ... &   54.2&   ... &   ... &   59.2&   55.2&  128.3&   28.0&   ... \\
     Ti I &   4991.07&    0.84&    0.44&   49.8&   44.5&   ... &   ... &   63.7&   54.0&  126.1&   ... &   ... \\
     Ti I &   4999.50&    0.83&    0.31&   ... &   39.2&   ... &   ... &   ... &   57.2&   ... &   ... &   ... \\
     Ti I &   5007.21&    0.82&    0.17&   ... &   39.0&   ... &   ... &   59.8&   49.8&  130.6&   ... &   ... \\
     Ti I &   5016.16&    0.85&   $-$0.52&   ... &   ... &   ... &   ... &   18.6&   ... &   ... &   ... &   ... \\
     Ti I &   5173.74&    0.00&   $-$1.06&   ... &   18.9&   ... &   ... &   34.9&   37.7&   ... &   ... &   ... \\
     Ti I &   5192.97&    0.02&   $-$0.95&   ... &   25.9&   25.5&   39.2&   ... &   52.0&   ... &   ... &   ... \\
     Ti I &   5206.08&    2.49&    1.07&   ... &   ... &   60.7&   ... &   ... &   ... &   ... &   ... &   ... \\
     Ti I &   5210.38&    0.05&   $-$0.83&   33.2&   29.5&   23.4&   46.6&   37.7&   35.2&  102.3&   ... &   34.3\\
     Cr I &   4616.14&    0.98&   $-$1.19&   ... &   ... &   ... &   ... &   29.2&   ... &   ... &   ... &   ... \\
     Cr I &   4626.19&    0.97&   $-$1.32&   ... &   ... &   ... &   ... &   25.2&   ... &   ... &   ... &   ... \\
     Cr I &   4646.17&    1.03&   $-$0.70&   ... &   ... &   ... &   ... &   50.9&   29.4&   ... &   ... &   ... \\
     Cr I &   4651.29&    0.98&   $-$1.46&   ... &   ... &   ... &   ... &   27.3&   ... &   ... &   ... &   ... \\
     Cr I &   4652.16&    1.00&   $-$1.03&   ... &   ... &   ... &   ... &   31.9&   22.3&   ... &   ... &   ... \\
     Cr I &   5208.44&    0.94&    0.16&   88.9&   ... &   74.0&  102.3&  109.9&   ... &   ... &   39.3&   93.3\\
     Cr I &   5298.27&    0.98&   $-$1.15&   ... &   ... &   ... &   ... &   25.1&   ... &   ... &   ... &   ... \\
     Cr I &   5409.79&    1.03&   $-$0.72&   41.2&   35.7&   ... &   57.1&   56.0&   38.6&  111.6&   ... &   ... \\
     Fe I &   4408.41&    2.20&   $-$1.77&   ... &   32.3&   ... &   ... &   ... &   ... &   ... &   ... &   ... \\
     Fe I &   4422.57&    2.85&   $-$1.11&   ... &   29.9&   ... &   ... &   ... &   ... &   ... &   ... &   ... \\
     Fe I &   4430.61&    2.22&   $-$1.66&   ... &   43.4&   ... &   ... &   63.2&   ... &   ... &   ... &   ... \\
     Fe I &   4442.34&    2.20&   $-$1.25&   ... &   64.6&   ... &   ... &   ... &   ... &   ... &   ... &   ... \\
     Fe I &   4443.19&    2.86&   $-$1.04&   ... &   33.8&   ... &   ... &   ... &   ... &   ... &   ... &   ... \\
     Fe I &   4447.72&    2.22&   $-$1.34&   ... &   53.7&   ... &   ... &   83.0&   ... &   ... &   ... &   ... \\
     Fe I &   4461.65&    0.09&   $-$3.21&   ... &   92.9&   ... &   ... &   96.7&  106.7&   ... &   ... &   ... \\
     Fe I &   4466.55&    2.83&   $-$0.60&   60.4&   58.8&   ... &   ... &   81.0&   58.8&  109.7&   ... &   ... \\
     Fe I &   4476.02&    2.85&   $-$0.82&   54.9&   54.3&   ... &   ... &   88.1&   53.1&  127.8&   ... &   ... \\
     Fe I &   4484.22&    3.60&   $-$0.86&   ... &   ... &   ... &   ... &   ... &   ... &   62.5&   ... &   ... \\
     Fe I &   4489.74&    0.12&   $-$3.97&   ... &   57.5&   ... &   ... &   60.8&   66.3&  104.0&   ... &   ... \\
     Fe I &   4494.56&    2.20&   $-$1.14&   71.7&   71.5&   ... &   ... &   83.7&   75.5&   ... &   ... &   ... \\
     Fe I &   4528.61&    2.18&   $-$0.82&   ... &   92.2&   ... &   ... &   ... &  111.4&   ... &   71.7&   ... \\
     Fe I &   4531.15&    1.49&   $-$2.15&   ... &   64.8&   ... &   ... &   ... &   70.1&   ... &   47.0&   ... \\
     Fe I &   4592.65&    1.56&   $-$2.45&   33.4&   43.2&   ... &   ... &   71.1&   56.3&  111.7&   ... &   ... \\
     Fe I &   4602.94&    1.49&   $-$2.21&   ... &   59.3&   ... &   ... &   68.4&   63.7&  101.9&   ... &   ... \\
     Fe I &   4733.59&    1.49&   $-$2.99&   ... &   ... &   ... &   ... &   38.0&   ... &   ... &   ... &   ... \\
     Fe I &   4736.77&    3.21&   $-$0.75&   ... &   34.8&   ... &   ... &   54.7&   ... &   ... &   ... &   ... \\
     Fe I &   4871.32&    2.87&   $-$0.36&   82.7&   68.7&   ... &   ... &   82.5&   71.8&  133.3&   ... &   ... \\
     Fe I &   4872.14&    2.88&   $-$0.57&   ... &   55.4&   ... &   ... &   70.8&   68.7&  142.4&   ... &   ... \\
     Fe I &   4890.75&    2.88&   $-$0.39&   ... &   65.0&   ... &   ... &   96.2&   77.3&   ... &   ... &   ... \\
     Fe I &   4891.49&    2.85&   $-$0.11&   ... &   86.6&   ... &   ... &   86.8&   95.3&  158.4&   54.2&   ... \\
     Fe I &   4903.31&    2.88&   $-$0.93&   ... &   36.6&   ... &   ... &   59.3&   43.0&   92.4&   ... &   ... \\
     Fe I &   4918.99&    2.87&   $-$0.34&   ... &   61.5&   ... &   ... &   79.7&   77.8&  134.1&   ... &   ... \\
     Fe I &   4920.50&    2.83&    0.07&   ... &   92.5&   ... &   ... &   ... &   ... &  197.9&   53.6&   ... \\
     Fe I &   4924.77&    2.28&   $-$2.26&   ... &   17.2&   ... &   ... &   28.2&   33.0&   83.3&   ... &   ... \\
     Fe I &   4938.81&    2.88&   $-$1.08&   ... &   39.6&   ... &   ... &   48.3&   34.6&   85.7&   ... &   ... \\
     Fe I &   4939.69&    0.86&   $-$3.34&   ... &   51.8&   ... &   ... &   44.1&   68.8&   ... &   ... &   ... \\
     Fe I &   4994.13&    0.92&   $-$2.96&   60.3&   52.8&   ... &   ... &   64.5&   64.0&  100.1&   ... &   ... \\
     Fe I &   5006.12&    2.83&   $-$0.61&   ... &   57.5&   ... &   ... &   71.6&   62.0&   ... &   48.2&   ... \\
     Fe I &   5012.07&    0.86&   $-$2.64&   64.6&   87.1&   ... &   ... &   79.6&   79.5&  131.6&   ... &   ... \\
     Fe I &   5041.76&    1.49&   $-$2.20&   ... &   73.3&   ... &   ... &   81.9&   78.2&   ... &   16.7&   ... \\
     Fe I &   5049.82&    2.28&   $-$1.34&   ... &   56.6&   ... &   ... &   73.7&   60.3&   ... &   ... &   ... \\
     Fe I &   5051.63&    0.92&   $-$2.80&   ... &   76.4&   ... &   ... &   77.3&   77.0&  121.0&   26.9&   ... \\
     Fe I &   5068.77&    2.94&   $-$1.04&   ... &   29.0&   ... &   ... &   54.9&   31.2&   ... &   ... &   ... \\
     Fe I &   5083.34&    0.96&   $-$2.96&   ... &   63.8&   ... &   ... &   77.2&   66.1&   ... &   ... &   ... \\
     Fe I &   5110.41&    0.00&   $-$3.76&   ... &   91.8&   ... &   ... &   ... &   88.6&   ... &   ... &   ... \\
     Fe I &   5123.72&    1.01&   $-$3.07&   ... &   51.5&   ... &   ... &   ... &   75.1&   ... &   ... &   ... \\
     Fe I &   5127.36&    0.92&   $-$3.31&   ... &   49.5&   ... &   ... &   52.2&   44.4&   ... &   ... &   ... \\
     Fe I &   5133.69&    4.18&    0.14&   ... &   24.3&   ... &   ... &   51.4&   36.8&   ... &   ... &   ... \\
     Fe I &   5150.84&    0.99&   $-$3.00&   ... &   53.5&   ... &   ... &   48.4&   50.6&   ... &   ... &   ... \\
     Fe I &   5151.91&    1.01&   $-$3.32&   ... &   40.4&   ... &   ... &   45.3&   48.4&   ... &   ... &   ... \\
     Fe I &   5162.27&    4.18&    0.02&   ... &   27.7&   ... &   ... &   43.9&   17.1&   ... &   ... &   ... \\
     Fe I &   5166.28&    0.00&   $-$4.20&   49.0&   58.5&   ... &   60.0&   58.8&   61.8&  104.9&   ... &   77.2\\
     Fe I &   5171.60&    1.49&   $-$1.79&   73.3&   84.5&   69.4&   81.8&   94.3&   89.8&  127.5&   69.3&   91.2\\
     Fe I &   5191.46&    3.04&   $-$0.55&   ... &   54.7&   ... &   ... &  100.2&   68.9&   ... &   ... &   ... \\
     Fe I &   5192.34&    3.00&   $-$0.42&   55.1&   57.9&   44.1&   75.9&   ... &   71.4&   ... &   28.1&   ... \\
     Fe I &   5194.94&    1.56&   $-$2.09&   54.0&   73.7&   42.5&   78.2&   ... &   71.7&   ... &   ... &   ... \\
     Fe I &   5216.27&    1.61&   $-$2.15&   53.6&   55.9&   34.9&   57.8&   68.1&   68.2&  118.3&   ... &   51.7\\
     Fe I &   5232.94&    2.94&   $-$0.06&   71.6&   70.7&   64.5&   79.9&   ... &   78.7&  139.7&   43.2&  105.0\\
     Fe I &   5247.05&    0.09&   $-$4.95&   ... &   ... &   ... &   ... &   ... &   16.3&   53.1&   ... &   ... \\
     Fe I &   5254.96&    0.11&   $-$4.76&   12.6&   24.7&   ... &   ... &   ... &   30.5&   81.4&   ... &   ... \\
     Fe I &   5266.56&    3.00&   $-$0.39&   53.0&   56.7&   44.2&   66.8&   81.0&   65.1&  121.2&   28.0&   71.3\\
     Fe I &   5269.54&    0.86&   $-$1.32&  115.8&  138.4&  123.3&  139.8&  143.3&  139.5&   ... &   88.0&  142.9\\
     Fe I &   5281.79&    3.04&   $-$0.83&   30.8&   37.3&   ... &   43.2&   52.4&   36.7&   96.8&   ... &   50.3\\
     Fe I &   5302.30&    3.28&   $-$0.72&   ... &   26.9&   ... &   ... &   42.5&   30.5&   ... &   ... &   ... \\
     Fe I &   5324.18&    3.21&   $-$0.10&   60.5&   58.7&   47.1&   ... &   83.4&   60.9&  122.3&   ... &   74.6\\
     Fe I &   5328.04&    0.92&   $-$1.47&  107.5&  127.1&  108.7&  126.2&  128.8&  130.1&  181.8&   81.1&   ... \\
     Fe I &   5332.90&    1.56&   $-$2.78&   ... &   34.2&   ... &   ... &   40.3&   34.8&   80.2&   ... &   ... \\
     Fe I &   5339.93&    3.27&   $-$0.65&   29.7&   35.8&   ... &   49.3&   ... &   33.6&   ... &   ... &   ... \\
     Fe I &   5341.02&    1.61&   $-$1.95&   55.6&   76.3&   ... &   71.2&   ... &   73.9&  133.5&   ... &   ... \\
     Fe I &   5367.47&    4.41&    0.44&   33.4&   ... &   ... &   44.9&   37.6&   24.9&   ... &   ... &   ... \\
     Fe I &   5369.96&    4.37&    0.54&   37.5&   26.7&   ... &   43.5&   40.5&   27.5&  100.7&   ... &   ... \\
     Fe I &   5371.49&    0.96&   $-$1.64&  111.5&  125.9&  115.4&  132.3&  122.9&  118.7&   ... &   73.8&   ... \\
     Fe I &   5383.37&    4.31&    0.64&   ... &   33.5&   ... &   ... &   54.2&   31.1&   ... &   ... &   ... \\
     Fe I &   5397.13&    0.92&   $-$1.99&   ... &   ... &   90.0&   ... &  100.6&  114.7&  144.7&   68.4&   ... \\
     Fe I &   5404.15&    4.43&    0.52&   ... &   43.5&   ... &   ... &   56.3&   35.2&   ... &   ... &   ... \\
     Fe I &   5405.77&    0.99&   $-$1.84&   99.9&  107.8&   98.3&  111.9&  122.8&  112.1&  150.9&   55.1&   ... \\
     Fe I &   5415.20&    4.39&    0.64&   41.1&   29.8&   ... &   50.1&   40.7&   30.1&   95.1&   ... &   ... \\
     Fe I &   5424.07&    4.32&    0.52&   ... &   41.6&   ... &   ... &   55.2&   39.7&   ... &   ... &   ... \\
     Fe I &   5429.70&    0.96&   $-$1.88&   88.9&  123.0&   88.3&  104.1&  109.5&  113.0&   ... &   50.5&   ... \\
     Fe I &   5434.52&    1.01&   $-$2.12&   85.3&  103.8&   91.2&  112.4&   ... &  100.9&   ... &   ... &   ... \\
     Fe I &   5569.62&    3.42&   $-$0.54&   ... &   28.8&   ... &   ... &   46.8&   31.1&   ... &   ... &   ... \\
     Fe I &   5572.84&    3.40&   $-$0.28&   ... &   41.8&   ... &   ... &   64.2&   43.6&   ... &   ... &   ... \\
     Fe I &   5576.09&    3.43&   $-$1.00&   ... &   ... &   ... &   ... &   35.0&   25.6&   ... &   ... &   ... \\
     Fe I &   5586.75&    3.37&   $-$0.10&   48.2&   49.7&   ... &   ... &   74.3&   51.7&  109.4&   ... &   ... \\
     Fe I &   5615.64&    3.33&    0.05&   ... &   59.1&   ... &   ... &   76.9&   64.5&  149.5&   29.6&   ... \\
     Fe I &   5624.54&    3.42&   $-$0.75&   ... &   ... &   ... &   ... &   37.7&   16.6&   ... &   ... &   ... \\
     Fe I &   6065.48&    2.61&   $-$1.53&   ... &   ... &   ... &   51.5&   61.1&   38.7&  102.9&   ... &   ... \\
     Fe I &   6136.61&    2.45&   $-$1.40&   47.2&   52.2&   ... &   ... &   ... &   ... &   ... &   ... &   ... \\
     Fe I &   6191.56&    2.43&   $-$1.42&   38.4&   49.1&   ... &   ... &   54.2&   53.1&   ... &   ... &   ... \\
     Fe I &   6213.43&    2.22&   $-$2.48&   ... &   ... &   ... &   ... &   32.3&   15.6&   75.8&   ... &   ... \\
     Fe I &   6219.28&    2.20&   $-$2.43&   18.6&   ... &   ... &   ... &   46.7&   23.2&   78.7&   ... &   ... \\
     Fe I &   6230.72&    2.56&   $-$1.28&   44.9&   51.8&   34.8&   48.5&   60.8&   51.1&  108.4&   ... &   ... \\
     Fe I &   6393.60&    2.43&   $-$1.43&   46.0&   50.5&   ... &   74.1&   74.6&   44.2&  123.6&   19.5&   ... \\
     Ni I &   4714.42&    3.38&    0.23&   ... &   25.5&   ... &   ... &   40.0&   31.1&   ... &   ... &   ... \\
     Ni I &   4980.16&    3.61&   $-$0.11&   ... &   ... &   ... &   ... &   ... &   14.8&   67.3&   ... &   ... \\
     Zn I &   4722.15&    4.03&   $-$0.39&   ... &   17.2&   ... &   ... &   ... &   16.8&   ... &   ... &   ... \\
     Zn I &   4810.53&    4.08&   $-$0.17&   27.3&   15.1&   ... &   ... &   16.1&   20.1&   62.6&   ... &   ... \\
     Sc II&   4415.54&    0.60&   $-$0.67&  100.4&   64.1&   ... &   ... &   66.1&   93.2&  106.7&   ... &   ... \\
     Sc II&   5031.01&    1.36&   $-$0.40&   ... &   31.6&   ... &   ... &   37.2&   31.4&   ... &   ... &   ... \\
     Sc II&   5526.79&    1.77&    0.02&   ... &   29.3&   ... &   ... &   61.2&   35.0&   ... &   ... &   ... \\
     Ti II&   4417.71&    1.16&   $-$1.43&   ... &   96.2&   ... &   ... &   94.6&   ... &   ... &   ... &   ... \\
     Ti II&   4418.31&    1.24&   $-$1.99&   ... &   44.3&   ... &   ... &   55.0&   61.1&   ... &   ... &   ... \\
     Ti II&   4441.73&    1.18&   $-$2.41&   ... &   36.3&   ... &   ... &   ... &   43.5&   ... &   ... &   ... \\
     Ti II&   4443.77&    1.08&   $-$0.70&  106.7&  110.4&   ... &   ... &  114.5&  118.5&  151.5&   65.0&   ... \\
     Ti II&   4444.54&    1.12&   $-$2.21&   ... &   33.9&   ... &   ... &   ... &   ... &   ... &   ... &   ... \\
     Ti II&   4450.50&    1.08&   $-$1.51&   ... &   83.1&   ... &   ... &   73.0&   83.0&   ... &   ... &   ... \\
     Ti II&   4464.46&    1.16&   $-$2.08&   71.2&   57.4&   ... &   ... &   61.1&   64.4&   ... &   ... &   ... \\
     Ti II&   4468.52&    1.13&   $-$0.60&   ... &  100.3&   ... &   ... &  116.4&  114.4&   ... &   ... &   ... \\
     Ti II&   4501.27&    1.12&   $-$0.76&   99.0&  109.2&   ... &   ... &  103.8&  104.7&   ... &   65.2&   ... \\
     Ti II&   4529.48&    1.57&   $-$2.03&   ... &   37.1&   ... &   ... &   53.9&   ... &   ... &   ... &   ... \\
     Ti II&   4533.97&    1.24&   $-$0.77&   ... &  104.4&   ... &   ... &  100.7&  128.9&   ... &   ... &   ... \\
     Ti II&   4563.77&    1.22&   $-$0.96&  109.0&   98.4&   ... &   ... &   99.9&  109.2&  142.7&   62.3&   ... \\
     Ti II&   4571.96&    1.57&   $-$0.53&   ... &   98.8&   ... &   ... &  109.5&  111.1&   ... &   ... &   ... \\
     Ti II&   4589.92&    1.24&   $-$1.79&   43.9&   61.1&   ... &   ... &   67.5&   58.0&   78.5&   ... &   ... \\
     Ti II&   4779.98&    2.05&   $-$1.37&   44.7&   31.7&   ... &   ... &   36.4&   ... &   74.3&   ... &   ... \\
     Ti II&   4798.51&    1.08&   $-$2.67&   ... &   23.6&   ... &   ... &   25.1&   ... &   ... &   ... &   ... \\
     Ti II&   4805.09&    2.06&   $-$1.10&   68.1&   38.0&   ... &   ... &   50.8&   48.2&  100.0&   ... &   ... \\
     Ti II&   5129.15&    1.89&   $-$1.39&   ... &   ... &   ... &   ... &   ... &   43.2&   ... &   ... &   ... \\
     Ti II&   5185.90&    1.89&   $-$1.35&   ... &   33.7&   26.4&   41.6&   35.7&   33.1&   68.9&   ... &   29.2\\
     Ti II&   5336.78&    1.58&   $-$1.63&   ... &   38.8&   ... &   ... &   47.2&   46.3&   ... &   ... &   ... \\
     Ti II&   5381.01&    1.57&   $-$1.97&   ... &   ... &   ... &   47.5&   40.4&   32.1&   ... &   ... &   ... \\
     Ti II&   5418.75&    1.58&   $-$2.11&   ... &   ... &   ... &   ... &   ... &   27.0&   82.0&   ... &   ... \\
     Fe II&   4416.82&    2.78&   $-$2.60&   ... &   37.7&   ... &   ... &   66.1&   56.5&   ... &   ... &   ... \\
     Fe II&   4508.28&    2.86&   $-$2.58&   ... &   47.0&   ... &   ... &   43.9&   48.3&   78.1&   ... &   ... \\
     Fe II&   4515.34&    2.84&   $-$2.48&   ... &   26.9&   ... &   ... &   ... &   ... &   ... &   ... &   ... \\
     Fe II&   4520.23&    2.81&   $-$2.60&   ... &   ... &   ... &   ... &   37.0&   ... &   ... &   ... &   ... \\
     Fe II&   4582.83&    2.84&   $-$3.10&   ... &   ... &   ... &   ... &   23.4&   ... &   ... &   ... &   ... \\
     Fe II&   4583.83&    2.81&   $-$2.02&   53.9&   79.7&   ... &   ... &   76.2&   74.6&   ... &   51.1&   ... \\
     Fe II&   4731.44&    2.89&   $-$3.36&   ... &   ... &   ... &   ... &   17.5&   24.9&   44.9&   ... &   ... \\
     Fe II&   4923.93&    2.89&   $-$1.32&   89.0&   93.8&   ... &   ... &   91.6&   92.8&  132.8&   53.0&   ... \\
     Fe II&   5018.45&    2.89&   $-$1.22&   ... &  102.0&   ... &   ... &  104.8&  101.0&   ... &   57.5&   ... \\
     Fe II&   5197.56&    3.23&   $-$2.10&   ... &   29.7&   ... &   37.8&   ... &   ... &   68.7&   ... &   25.6\\
     Fe II&   5234.62&    3.22&   $-$2.27&   29.4&   39.2&   17.6&   38.2&   48.5&   38.6&   73.9&   ... &   52.2\\
     Fe II&   5276.00&    3.20&   $-$1.94&   38.2&   43.6&   35.6&   ... &   49.7&   52.9&   98.9&   ... &   52.5\\
     Fe II&   5534.83&    3.24&   $-$2.93&   ... &   ... &   ... &   ... &   16.9&   16.7&   ... &   ... &   ... \\
     Ba II&   4554.03&    0.00&    0.16&   ... &  110.3&   ... &   ... &   ... &  204.3&   ... &  129.3&   ... \\
     Ba II&   4934.09&    0.00&   $-$0.16&   ... &  104.5&  222.3&  259.6&   ... &  222.3&   ... &  141.4&  275.0\\
     Ba II&   5853.67&    0.60&   $-$1.02&  118.3&   19.4&  122.5&  122.4&  113.5&   96.2&  188.1&   52.5&  153.3\\
     Ba II&   6141.70&    0.70&   $-$0.07&   ... &   ... &   ... &   ... &  169.3&   ... &  327.0&   ... &  201.1\\
     Ba II&   6496.90&    0.60&   $-$0.37&  181.9&   48.8&  212.3&  197.8&  182.1&  146.5&  260.1&   80.5&  241.8\\
%     Ba II&   6496.91&    0.60&   $-$0.38&  181.9&   48.8&  212.3&  197.8&  182.1&  146.5&  260.1&   80.5&  241.8\\
\tableline
\enddata
\end{deluxetable}

\begin{deluxetable}{lccccccccccc}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{EQUIVALENT WIDTHS \label{tab:ew3}}
\tablehead{
Species & Wavelength & L.E.P. & $\log gf$ & \multicolumn{8}{c}{$W_{\lambda}$ (m{\AA})} \\
        &   ({\AA})  &  (eV)  &           & (19) & (20) & (21) & (22) & (23) & (24) & (25) & (26)  \\
}
\startdata
     Na I &   5889.95&    0.00&    0.10&   ... &  228.5&  171.7&   ... &  170.8&   ... &  292.6&  166.6 \\
     Na I &   5895.92&    0.00&   $-$0.20&  246.6&  211.5&  149.7&  213.9&  162.2&  246.5&  275.9&  142.8 \\
     Mg I &   4571.10&    0.00&   $-$5.69&   ... &   ... &   ... &   ... &   ... &   ... &   ... &   33.0 \\
     Mg I &   4702.99&    4.35&   $-$0.52&   ... &   ... &   ... &   ... &   ... &   ... &   ... &   67.0 \\
     Mg I &   5172.69&    2.71&   $-$0.38&  297.7&  187.9&  192.1&  216.7&  170.4&  272.2&  183.4&  163.8 \\
     Mg I &   5183.60&    2.72&   $-$0.16&   ... &   ... &   ... &   ... &   ... &   ... &   ... &  182.5 \\
     Mg I &   5528.40&    4.35&   $-$0.49&   ... &   ... &   ... &   ... &   ... &   ... &  114.0&   53.5 \\
     Ca I &   5588.76&    2.53&    0.36&  119.2&   ... &   ... &   80.1&   ... &   ... &   52.3&   31.8 \\
     Ca I &   5594.47&    2.52&    0.10&  119.9&   48.7&   ... &   72.5&   ... &   90.5&   56.1&   30.4 \\
     Ca I &   5601.29&    2.53&   $-$0.52&   ... &   ... &   ... &   ... &   ... &   ... &   ... &   28.9 \\
     Ca I &   5857.45&    2.93&    0.24&   ... &   ... &   37.5&   63.0&   ... &   81.5&   35.6&   22.2 \\
     Ca I &   6102.72&    1.88&   $-$0.77&   98.1&   ... &   ... &   54.2&   ... &   ... &   30.4&   15.0 \\
     Ca I &   6122.22&    1.89&   $-$0.32&   ... &   ... &   ... &   ... &   ... &   ... &   66.1&   45.3 \\
     Ca I &   6162.17&    1.90&   $-$0.09&   ... &  123.1&   95.7&   ... &   94.5&  149.1&   68.9&   58.9 \\
     Ti I &   4981.73&    0.85&    0.56&   ... &   ... &   ... &   ... &   ... &   ... &   ... &   44.0 \\
     Ti I &   5192.97&    0.02&   $-$0.95&   ... &   43.7&   ... &   56.8&   ... &  105.5&   44.0&   ...  \\
     Ti I &   5206.08&    2.49&    1.07&  126.1&   87.0&   70.2&   ... &   65.7&   ... &   ... &   ...  \\
     Ti I &   5210.38&    0.05&   $-$0.83&  103.1&   49.2&   31.7&   64.2&   ... &  122.6&   40.1&   ...  \\
     Cr I &   5208.44&    0.94&    0.16&   ... &   ... &  102.8&   ... &   95.1&   ... &   86.4&   75.8 \\
     Cr I &   5409.79&    1.03&   $-$0.72&   ... &   ... &   ... &   ... &   ... &   ... &   51.1&   ...  \\
     Fe I &   4461.65&    0.09&   $-$3.21&   ... &   ... &   ... &   ... &   ... &   ... &   ... &   88.7 \\
     Fe I &   4489.74&    0.12&   $-$3.97&   ... &   ... &   ... &   ... &   ... &   ... &   ... &   46.7 \\
     Fe I &   4528.61&    2.18&   $-$0.82&   ... &   ... &   ... &   ... &   ... &   ... &   ... &   72.3 \\
     Fe I &   4871.32&    2.87&   $-$0.36&   ... &   ... &   ... &   ... &   ... &   ... &   ... &   61.7 \\
     Fe I &   4890.75&    2.88&   $-$0.39&   ... &   ... &   ... &   ... &   77.3&   ... &   ... &   58.4 \\
     Fe I &   4891.49&    2.85&   $-$0.11&   ... &   ... &   ... &   ... &   ... &   ... &   ... &   74.3 \\
     Fe I &   4920.50&    2.83&    0.07&   ... &   ... &   ... &   ... &   ... &   ... &   ... &   73.9 \\
     Fe I &   4924.77&    2.28&   $-$2.26&   ... &   ... &   ... &   ... &   ... &   ... &   ... &   20.8 \\
     Fe I &   4994.13&    0.92&   $-$2.96&   ... &   ... &   ... &   ... &   ... &   ... &   ... &   37.5 \\
     Fe I &   5012.07&    0.86&   $-$2.64&   ... &   ... &   ... &   ... &   ... &   ... &   ... &   60.8 \\
     Fe I &   5051.63&    0.92&   $-$2.80&   ... &   ... &   ... &   ... &   ... &   ... &   ... &   45.0 \\
     Fe I &   5110.41&    0.00&   $-$3.76&   ... &   ... &   ... &   ... &   ... &   ... &   ... &   60.2 \\
     Fe I &   5166.28&    0.00&   $-$4.20&  144.8&   82.3&   ... &   85.3&   44.5&  146.1&   37.0&   24.1 \\
     Fe I &   5171.60&    1.49&   $-$1.79&  140.0&   97.6&   66.9&   97.3&   87.4&  146.1&   67.5&   58.4 \\
     Fe I &   5191.46&    3.04&   $-$0.55&   ... &   89.0&   ... &   ... &   ... &   ... &   ... &   36.1 \\
     Fe I &   5192.34&    3.00&   $-$0.42&   ... &   76.3&   ... &   87.3&   49.9&  105.2&   54.7&   51.6 \\
     Fe I &   5194.94&    1.56&   $-$2.09&  150.5&   77.1&   59.9&   80.6&   ... &  126.8&   51.1&   49.0 \\
     Fe I &   5216.27&    1.61&   $-$2.15&  126.5&   71.0&   37.5&   68.3&   44.4&  106.7&   44.1&   43.7 \\
     Fe I &   5232.94&    2.94&   $-$0.06&  129.9&   94.9&   61.5&   93.8&   53.8&  121.8&   68.3&   59.3 \\
     Fe I &   5247.05&    0.09&   $-$4.95&   62.3&   23.1&   ... &   19.9&   ... &   61.5&   ... &   ...  \\
     Fe I &   5254.96&    0.11&   $-$4.76&   93.8&   ... &   ... &   ... &   ... &   85.3&   15.6&   ...  \\
     Fe I &   5266.56&    3.00&   $-$0.39&  112.5&   66.9&   59.2&   75.6&   53.2&  100.0&   53.5&   50.6 \\
     Fe I &   5269.54&    0.86&   $-$1.32&   ... &  151.4&   ... &  154.8&  113.1&  189.0&  116.2&  108.8 \\
     Fe I &   5281.79&    3.04&   $-$0.83&   87.3&   56.2&   31.7&   60.4&   ... &   81.4&   29.7&   23.1 \\
     Fe I &   5302.30&    3.28&   $-$0.72&   ... &   ... &   ... &   ... &   ... &   ... &   41.4&   ...  \\
     Fe I &   5324.18&    3.21&   $-$0.10&  122.9&   71.5&   53.5&   87.5&   44.3&  111.3&   51.3&   45.9 \\
     Fe I &   5328.04&    0.92&   $-$1.47&  207.3&  149.3&  107.8&  145.9&  102.4&   ... &  106.4&  108.5 \\
     Fe I &   5339.93&    3.27&   $-$0.65&   ... &   ... &   ... &   ... &   29.6&   ... &   42.0&   26.3 \\
     Fe I &   5341.02&    1.61&   $-$1.95&   ... &   79.0&   ... &   ... &   ... &  116.3&   56.1&   51.8 \\
     Fe I &   5367.47&    4.41&    0.44&   ... &   ... &   ... &   ... &   ... &   ... &   42.1&   ...  \\
     Fe I &   5369.96&    4.37&    0.54&   ... &   ... &   ... &   ... &   ... &   ... &   31.5&   25.5 \\
     Fe I &   5371.49&    0.96&   $-$1.64&   ... &   ... &   ... &   ... &   ... &   ... &  103.2&  102.5 \\
     Fe I &   5383.37&    4.31&    0.64&   ... &   ... &   ... &   ... &   ... &   ... &   32.4&   26.2 \\
     Fe I &   5397.13&    0.92&   $-$1.99&   ... &   ... &   ... &   ... &   ... &   ... &   91.3&   ...  \\
     Fe I &   5405.77&    0.99&   $-$1.84&   ... &   ... &   ... &   ... &   ... &  170.3&  100.5&   93.3 \\
     Fe I &   5415.20&    4.39&    0.64&   ... &   ... &   ... &   ... &   ... &   ... &   41.2&   ...  \\
     Fe I &   5424.07&    4.32&    0.52&   ... &   ... &   ... &   ... &   ... &   ... &   ... &   31.8 \\
     Fe I &   5429.70&    0.96&   $-$1.88&   ... &   ... &   ... &   ... &   83.0&   ... &   77.5&   84.2 \\
     Fe I &   5434.52&    1.01&   $-$2.12&  202.5&   ... &   ... &   ... &   ... &   ... &   76.6&   76.4 \\
     Fe I &   5572.84&    3.40&   $-$0.28&   ... &   ... &   ... &   ... &   ... &   ... &   ... &   40.7 \\
     Fe I &   5586.75&    3.37&   $-$0.10&  118.7&   62.1&   ... &   ... &   ... &   92.1&   46.0&   42.1 \\
     Fe I &   5615.64&    3.33&    0.05&   ... &   ... &   ... &   ... &   ... &   ... &   ... &   58.1 \\
     Fe I &   6065.48&    2.61&   $-$1.53&  129.3&   ... &   ... &   ... &   ... &   ... &   27.6&   19.8 \\
     Fe I &   6136.61&    2.45&   $-$1.40&  132.5&   69.6&   39.6&   ... &   ... &  117.6&   ... &   38.6 \\
     Fe I &   6137.69&    2.59&   $-$1.40&  118.2&   62.5&   32.8&   71.1&   35.7&  113.6&   ... &   35.0 \\
     Fe I &   6191.56&    2.43&   $-$1.42&   ... &   ... &   ... &   ... &   ... &  111.4&   29.6&   27.8 \\
     Fe I &   6213.43&    2.22&   $-$2.48&   ... &   ... &   ... &   47.2&   ... &   ... &   15.7&   ...  \\
     Fe I &   6219.28&    2.20&   $-$2.43&   ... &   ... &   ... &   58.9&   ... &   ... &   ... &   ...  \\
     Fe I &   6230.72&    2.56&   $-$1.28&  127.1&   ... &   42.5&   65.6&   ... &   98.7&   38.5&   37.1 \\
     Fe I &   6393.60&    2.43&   $-$1.43&   ... &   ... &   46.4&   ... &   45.1&   ... &   42.6&   37.4 \\
     Zn I &   4722.15&    4.03&   $-$0.39&   ... &   ... &   ... &   ... &   ... &   ... &   ... &   ...  \\
     Zn I &   4810.53&    4.08&   $-$0.17&   ... &   ... &   ... &   ... &   ... &   59.5&   22.7&   ...  \\
     Sc II&   4415.54&    0.60&   $-$0.67&   ... &   ... &   ... &   ... &   ... &   ... &   ... &   59.3 \\
     Sc II&   5526.79&    1.77&    0.02&   ... &   ... &   ... &   ... &   ... &   ... &   ... &   20.9 \\
     Ti II&   4443.77&    1.08&   $-$0.70&   ... &   ... &   ... &   ... &   ... &   ... &   ... &   74.4 \\
     Ti II&   4468.52&    1.13&   $-$0.60&   ... &   ... &   ... &   ... &   ... &   ... &   ... &   99.0 \\
     Ti II&   4533.97&    1.24&   $-$0.77&   ... &   ... &   ... &   ... &   ... &   ... &   ... &   94.3 \\
     Ti II&   4563.77&    1.22&   $-$0.96&   ... &   ... &   ... &   ... &   ... &   ... &   ... &   81.8 \\
     Ti II&   4571.96&    1.57&   $-$0.53&   ... &   ... &   ... &   ... &   ... &   ... &   ... &   93.1 \\
     Ti II&   4589.92&    1.24&   $-$1.79&   ... &   ... &   ... &   ... &   ... &   ... &   ... &   38.0 \\
     Ti II&   4779.98&    2.05&   $-$1.37&   ... &   ... &   ... &   ... &   ... &   ... &   ... &   21.0 \\
     Ti II&   5185.90&    1.89&   $-$1.35&   85.2&   50.7&   31.7&   55.7&   ... &   76.7&   21.1&   ...  \\
     Ti II&   5336.78&    1.58&   $-$1.63&   ... &   ... &   ... &   ... &   ... &   ... &   56.5&   ...  \\
     Ti II&   5381.01&    1.57&   $-$1.97&   ... &   ... &   ... &   ... &   ... &   ... &   35.3&   ...  \\
     Fe II&   4508.28&    2.86&   $-$2.58&   ... &   ... &   ... &   ... &   ... &   ... &   ... &   27.4 \\
     Fe II&   4583.83&    2.81&   $-$2.02&   ... &   ... &   ... &   ... &   ... &   ... &   ... &   51.2 \\
     Fe II&   4923.93&    2.89&   $-$1.32&   ... &   ... &   ... &   ... &   ... &   ... &   ... &   84.7 \\
     Fe II&   5018.45&    2.89&   $-$1.22&   ... &   ... &   ... &   ... &   ... &   ... &   ... &   84.6 \\
     Fe II&   5197.56&    3.23&   $-$2.10&   96.2&   39.5&   37.4&   49.9&   ... &   66.5&   ... &   21.1 \\
     Fe II&   5234.62&    3.22&   $-$2.27&   69.5&   48.9&   28.9&   57.9&   ... &   63.9&   25.5&   ...  \\
     Fe II&   5276.00&    3.20&   $-$1.94&   92.9&   47.7&   51.3&   62.0&   41.2&   ... &   28.7&   29.1 \\
     Ba II&   4554.03&    0.00&    0.16&   ... &  252.5&   ... &   ... &  267.1&   ... &   ... &  169.5 \\
     Ba II&   4934.09&    0.00&   $-$0.16&   ... &  261.0&   ... &  267.3&   ... &   ... &   ... &  168.8 \\
     Ba II&   5853.67&    0.60&   $-$1.02&  219.4&  141.3&  136.8&  143.0&   ... &   ... &  128.8&   64.2 \\
     Ba II&   6141.70&    0.70&   $-$0.07&  285.6&  164.4&  233.5&  189.8&  182.2&   ... &   ... &   ...  \\
     Ba II&   6496.90&    0.60&   $-$0.37&   ... &   ... &  219.9&   ... &  188.6&  256.6&  182.6&  111.7 \\
%     Ba II&   6496.91&    0.60&   -0.38&   ... &   ... &  219.9&   ... &  188.6&  256.6&  182.6&  111.7 \\
\tableline
\enddata
\end{deluxetable}

\begin{deluxetable}{lcccc}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{EQUIVALENT WIDTHS \label{tab:ew4}}
\tablehead{
Species & Wavelength & L.E.P. & $\log gf$ & $W_{\lambda}$ (m{\AA}) \\
        &   ({\AA})  &  (eV)  &           & CS~22958--028  \\
}
\startdata
     Fe I &   3618.77&    0.99&    0.00&      68.4 \\      
     Fe I &   3631.46&    0.96&   $-$0.04&      47.5  \\     
     Fe I &   3745.56&    0.09&   $-$0.77&      65.0   \\    
     Fe I &   3758.23&    0.96&   $-$0.03&      52.2   \\    
     Fe I &   3815.84&    1.49&    0.23&      65.1  \\     
     Fe I &   3820.43&    0.86&    0.12&      92.4 \\      
     Fe I &   3824.44&    0.00&   $-$1.36&      44.0  \\     
     Fe I &   3825.88&    0.92&   $-$0.04&      76.5  \\     
     Fe I &   3827.82&    1.56&    0.06&      48.2  \\     
     Fe I &   3849.97&    1.01&   $-$0.87&      39.5  \\     
     Fe I &   3856.37&    0.05&   $-$1.29&      40.1  \\     
     Fe I &   3859.91&    0.00&   $-$0.71&      80.3  \\     
     Fe I &   3865.52&    1.01&   $-$0.98&      33.3  \\     
     Fe I &   3899.71&    0.09&   $-$1.53&      45.3  \\     
     Fe I &   3920.26&    0.12&   $-$1.75&      36.4  \\     
     Fe I &   3922.91&    0.05&   $-$1.65&      36.5  \\     
     Fe I &   3930.30&    0.09&   $-$1.49&      37.7  \\       
     Fe I &   4005.24&    1.56&   $-$0.61&      30.3  \\       
     Fe I &   4045.81&    1.49&    0.28&      69.3  \\       
     Fe I &   4071.74&    1.61&   $-$0.02&      53.5  \\      
     Fe I &   4132.06&    1.61&   $-$0.67&      20.9  \\       
     Fe I &   4143.87&    1.56&   $-$0.51&      31.4  \\       
     Fe I &   4202.03&    1.49&   $-$0.71&      22.3  \\       
     Fe I &   4260.47&    2.40&    0.08&      30.6   \\      
     Fe I &   4325.76&    1.61&    0.01&      56.7   \\      
     La II&   3849.02&    0.00&   $-$0.45&      33.4   \\      
     La II&   3949.10&    0.40&    0.49&      82.5 \\
     La II&   3988.52&    0.40&    0.21&      53.4 \\
     La II&   3995.75&    0.17&   $-$0.06&      36.7 \\
     La II&   4123.23&    0.32&    0.13&      32.0 \\
     La II&   4286.97&    1.95&    0.21&      36.0 \\
\tablebreak
     La II&   4333.74&    0.17&   $-$0.06&      43.3 \\
     Ce II&   4186.60&    0.86&    0.90&      35.3 \\
     Nd II&   4156.08&    0.18&    0.10&      29.7 \\
\tableline
\enddata
\end{deluxetable}

\begin{deluxetable}{lcccccccccccc}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{EQUIVALENT WIDTHS OF Na LINES \label{tab:ew5}}
\tablehead{
Species & Wavelength & L.E.P. & $\log gf$ & \multicolumn{9}{c}{$W_{\lambda}$ (m{\AA})} \\
        &   ({\AA})  &  (eV)  &           & (Na1)& (Na2)& (Na3)& (Na4) & (Na5)& (Na6)& (Na7) & (Na8) & (Na9) \\
}
\startdata
     Na I &   5682.63&    2.10&   $-$0.70&   ... &   ... &   ... &   ... &   ... &   3.4 &   ... &   ...  & ... \\
     Na I &   5688.20&    2.10&   $-$0.46&   ... &   ... &   ... &   ... &   ... &   8.6 &   ... &   ...  & 6.1 \\
     Na I &   5889.95&    0.00&    0.10&  186.7&  146.3&  116.6&  151.4& 128.9 &  171.3&   84.1&  220.3 & ... \\
     Na I &   5895.92&    0.00&   $-$0.20&  165.2&  122.3&  100.8&  133.8&  99.9 &  155.0&   ... &  197.8 & ... \\
\tableline
\enddata
\end{deluxetable}

%\clearpage
\begin{deluxetable}{llcccc}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablecaption{ATMOSPHERIC PARAMETERS \label{tab:param}}
\tablehead{
ID & Object & $T_{\rm eff}$ & $\log g$ & [Fe/H] & $v_{\rm micr}$ \\
   &        & (K)         &            &        & (km$^{-1}$) \\
}
\startdata
 1 & BS~16929--005 & 5250 & 2.8 & $-$3.2 & 2.3 \\
 2 & CS~22174--007 & 5300 & 2.7 & $-$2.3 & 2.1 \\
 3 & CS~22886--042 & 4800 & 1.6 & $-$2.5 & 2.1 \\
 4 & CS~22948--027 & 5000 & 1.9 & $-$2.3 & 2.0 \\
 5 & CS~22960--053 & 5200 & 2.1 & $-$3.2 & 2.1 \\
 6 & CS~29503--010 & 6500 & 4.5 & $-$1.2 & 1.9 \\
 7 & CS~29528--028 & 6800 & 4.0 & $-$2.9 & 1.9 \\
 8 & CS~30312--100 & 5300 & 2.8 & $-$2.4 & 2.2 \\
 9 & CS~30322--023 & 4300 & 1.0 & $-$3.3 & 3.3 \\
10 & CS~30338--089 & 5000 & 2.1 & $-$2.5 & 1.7 \\
11 & CS~31062--041 & 5100 & 2.2 & $-$2.5 & 2.3 \\
12 & CS~29497--034 & 4900 & 1.5 & $-$3.0 & 2.2 \\
13 & HE~0206--1916 & 5200 & 2.7 & $-$2.2 & 2.0 \\
14 & HE~0400--2030 & 5600 & 3.5 & $-$1.8 & 2.2 \\
15 & HE~0441--0652 & 4900 & 1.4 & $-$2.5 & 2.3 \\
16 & HE~0507--1653 & 5000 & 2.4 & $-$1.5 & 2.0$^{a}$ \\
17 & HE~1005--1439 & 5000 & 1.9 & $-$3.2 & 2.0 \\
18 & HE~1157--0518 & 4900 & 2.0 & $-$2.4 & 2.0$^{a}$ \\
19 & HE~1319--1935 & 4600 & 1.1 & $-$1.8 & 2.0$^{a}$ \\
20 & HE~1429--0551 & 4700 & 1.5 & $-$2.5 & 2.0 \\
21 & HE~1447+0102 & 5100 & 1.7 & $-$2.5 & 1.8 \\
22 & HE~1523--1155 & 4800 & 1.6 & $-$2.2 & 1.8 \\
23 & HE~1528--0409 & 5000 & 1.8 & $-$2.6 & 1.8 \\
24 & HE~2221--0453 & 4400 & 0.4 & $-$2.2 & 2.0$^{a}$ \\
25 & HE~2228--0706 & 5100 & 2.6 & $-$2.5 & 1.6 \\
26 & HE~2330--0555 & 4900 & 1.7 & $-$2.8 & 1.8 \\
\tableline
\enddata
\tablenotetext{a}{assumed values (see text)}
\end{deluxetable}

%\begin{table}
%\tiny
%  \caption{Chemical abundances results}\label{tab:res}
%  \begin{center}
%    \begin{tabular}{lcccccccccccccc}
%  \hline\hline

\clearpage
\pagestyle{empty}
\begin{deluxetable}{lcccccccccccccc}
\rotate
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{ABUNDANCE RESULTS \label{tab:res}}
\tablehead{
   & Fe (Fe I)\tablenotemark{a} &  Fe (Fe II)\tablenotemark{a} & C\tablenotemark{b} & N\tablenotemark{b} & Na & Mg & Ca & Sc & Ti (Ti I) & Ti (Ti II) & Cr  & Ni  & Zn  & Ba \\
}
\startdata
$\log \epsilon_{\rm Sun}$\tablenotemark{c} & 7.45 & 7.45 & 8.39 & 7.78 & 6.17 & 7.53 & 6.31 & 3.05 & 4.90 & 4.90 & 5.64 & 6.23 & 4.60 & 2.17 \\
\hline
BS~16920--005   &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\hline
$\log \epsilon$         &  4.28 & 4.27 & 6.3 & $<7.0$ & 2.94 & 4.85 & 3.27 & ... & ... & 2.17 & 2.14 & ... & ... & $-$1.48 \\
{[}X/Fe]         & $-$3.17 & $-$3.18 & 1.08 & $<$2.39 & $-$0.06 & 0.49 & 0.13 & ... & ... & 0.44 & $-$0.34 & ... & ... & $-$0.48 \\
N              &   24  & 3 & CH4322 & CN4215 & 2 & 4 & 2 & ... & ... & 8 & 1 & ... & ... & 2 \\
s.e.([X/Fe])&  0.14 & 0.13 & 0.16 & 0.07 & 0.17 & 0.10 & 0.09 & ... & ... & 0.14 & 0.09 & ... & ... & 0.12 \\
\hline
CS~22174--007   &  &  &  &  &  &  &  &  &  &  &  &  &  &    \\
\hline
$\log \epsilon$ & 5.26 & 5.26 & 6.6 & $<7.0$ & 4.36 & 5.82 & 4.35 & 0.96 & 3.09 & 3.17 & 3.26 & 4.07 & 2.46 & $-$0.59 \\
{[}X/Fe] & $-$2.20 & $-$2.20 & 0.41 & $<$1.42 & 0.39 & 0.49 & 0.24 & 0.11 & 0.39 & 0.46 & $-$0.19 & 0.03 & 0.06 & $-$0.57 \\
N & 85 & 12 & CH4322 & CN4215 & 2 & 5 & 10 & 3 & 8 & 22 & 7 & 2 & 2 & 4 \\
s.e.([X/Fe]) & 0.14 & 0.13 & 0.16 & 0.07 & 0.17 & 0.10 & 0.10 & 0.14 & 0.09 & 0.14 & 0.09 & 0.11 & 0.13 & 0.13 \\
\hline
CS~22886--042 &  &  &  &  &  &  &  &  &  &  &  &  &  &    \\
\hline
$\log \epsilon$ & 4.84 & 4.84 & 5.9 & $<7.2$ & 3.91 & 5.43 & 3.96 & 0.48 & 2.45 & 2.63 & 2.74 & 3.65 & 2.28 & $-$0.94 \\
{[}X/Fe] & $-$2.61 & $-$2.61 & 0.12 & $<$2.03 & 0.35 & 0.51 & 0.26 & 0.04 & 0.16 & 0.35 & $-$0.29 & 0.03 & 0.29 & $-$0.50 \\
$N$ & 84 & 10 & CH4322 & CN4215 & 2 & 5 & 10 & 3 & 8 & 21 & 3 & 1 & 1 & 4 \\
s.e.([X/Fe]) & 0.14 & 0.13 & 0.16 & 0.07 & 0.17 & 0.10 & 0.10 & 0.14 & 0.09 & 0.13 & 0.09 & 0.11 & 0.13 & 0.13 \\
\hline
CS~22948--027 &  &  &  &  &  &  &  &  &  &  &  &  &  &    \\
\hline
$\log \epsilon$ & 5.24 & 5.22 & 8.3 & 8.0 & 4.88 & 5.87 & 4.67 & ... & 3.28 & 3.37 & 3.31 & ... & 2.69 & 2.27 \\
{[}X/Fe] & $-$2.21 & $-$2.23 & 2.12 & 2.43 & 0.92 & 0.55 & 0.57 & ... & 0.60 & 0.68 & $-$0.12 & ... & 0.31 & 2.31 \\
$N$ & 25 & 2 & CC5635 & CN4215 & 2 & 1 & 5 & ... & 3 & 4 & 2 & ... & 1 & 2 \\
s.e.([X/Fe]) & 0.28 & 0.16 & 0.20 & 0.35 & 0.13 & 0.14 & 0.19 & ... & 0.13 & 0.26 & 0.12 & ... & 0.21 & 0.15 \\
\hline
CS~22960--053 &  &  &  &  &  &  &  &  &  &  &  &  &  &    \\
\hline
$\log \epsilon$ & 4.31 & 4.30 & 7.3 & 7.7 & ... & 5.04 & 3.61 & 0.40 & ... & 2.30 & 2.27 & ... & ... & $-$0.11 \\
{[}X/Fe] & $-$3.14 & $-$3.15 & 2.05 & 3.06 & ... & 0.65 & 0.43 & 0.49 & ... & 0.54 & $-$0.23 & ... & ... & 0.86 \\
$N$ & 16 & 3 & CH4322 & CN4215 & ... & 3 & 2 & 1 & ... & 8 & 1 & ... & ... & 4 \\
s.e.([X/Fe]) & 0.15 & 0.15 & 0.16 & 0.21 & ... & 0.12 & 0.12 & 0.15 & ... & 0.15 & 0.11 & ... & ... & 0.14 \\
\hline
CS~29503--010 &  &  &  &  &  &  &  &  &  &  &  &  &  &    \\
\hline
$\log \epsilon$ & 6.39 & 6.34 & 8.4 & $<8.0$ & 5.23 & 6.83 & 5.41 & 2.30 & 4.23 & 4.23 & 4.46 & 5.18 & 3.85 & 2.61 \\
{[}X/Fe] & $-$1.06 & $-$1.11 & 1.07 & $<$1.28 & 0.12 & 0.36 & 0.16 & 0.31 & 0.39 & 0.39 & $-$0.12 & 0.01 & 0.32 & 1.50 \\
$N$ & 74 & 11 & CH4322 & CN4215 & 2 & 2 & 12 & 3 & 5 & 20 & 2 & 2 & 1 & 4 \\
s.e.([X/Fe]) & 0.19 & 0.17 & 0.19 & 0.09 & 0.15 & 0.18 & 0.15 & 0.14 & 0.22 & 0.17 & 0.10 & 0.12 & 0.11 & 0.16 \\
\hline
CS~29528--028   &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\hline
$\log \epsilon$ & 4.59 & 4.57 & 8.3 & $<$8.5 & 6.05 & 6.36 & 3.91 & 0.78 & ... & 2.91 & ... & 3.63 & ... & 2.58 \\
{[}X/Fe] & $-$2.86 & $-$2.88 & 2.77 & $<$3.58 & 2.74 & 1.69 & 0.46 & 0.59 & ... & 0.87 & ... & 0.26 & ... & 3.27 \\
$N$ & 28 & 3 & CH4322 & CN4215 & 3 & 3 & 1 & 1 & ... & 5 & ... & 1 & ... & 5 \\
s.e.([X/Fe]) & 0.22 & 0.18 & 0.21 & 0.16 & 0.19 & 0.21 & 0.19 & 0.18 & ... & 0.20 & ... & 0.16 & ... & 0.20 \\
\hline
CS~30312--100     &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\hline
$\log \epsilon$ & 5.12 & 5.12 & 6.6 & $<7.3$ & 4.02 & 5.66 & 4.16 & 0.69 & 2.96 & 3.03 & 3.43 & 4.11 & 2.82 & $-$0.94 \\
{[}X/Fe] & $-$2.33 & $-$2.33 & 0.54 & $<$1.85 & 0.18 & 0.47 & 0.18 & $-$0.03 & 0.40 & 0.46 & 0.12 & 0.21 & 0.55 & $-$0.78 \\
$N$ & 59 & 10 & CH4322 & CN4215 & 2 & 5 & 10 & 3 & 8 & 16 & 3 & 2 & 2 & 3 \\
s.e.([X/Fe]) & 0.14 & 0.13 & 0.16 & 0.07 & 0.17 & 0.10 & 0.10 & 0.14 & 0.09 & 0.16 & 0.09 & 0.11 & 0.13 & 0.13 \\
\hline
CS~30322--023   &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\hline
$\log \epsilon$ & 4.20 & 4.18 & 5.7 & 7.0 & 3.96 & 4.82 & 3.36 & 0.08 & 1.72 & 2.00 & 2.04 & ... & ... & $-$0.49 \\
{[}X/Fe] & $-$3.25 & $-$3.28 & 0.56 & 2.47 & 1.04 & 0.54 & 0.30 & 0.28 & 0.07 & 0.35 & $-$0.36 & ... & ... & 0.59 \\
$N$ & 53 & 4 & CH4322 & CN4215 & 1 & 3 & 5 & 3 & 7 & 14 & 2 & ... & ... & 3 \\
s.e.([X/Fe]) & 0.23 & 0.18 & 0.12 & 0.33 & 0.18 & 0.26 & 0.16 & 0.18 & 0.18 & 0.23 & 0.15 & ... & ... & 0.17 \\
\hline
CS~30338--089   &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\hline
$\log \epsilon$ & 5.01 & 5.00 & 8.0 & 6.6 & 4.45 & 5.56 & 4.38 & 1.86 & 2.79 & 3.22 & 3.19 & ... & 2.62 & 1.94 \\
{[}X/Fe] & $-$2.45 & $-$2.45 & 2.06 & 1.27 & 0.73 & 0.48 & 0.51 & 1.26 & 0.33 & 0.77 & $-$0.01 & ... & 0.46 & 2.22 \\
$N$ & 34 & 4 & CC5635 & CN4215 & 3 & 2 & 4 & 1 & 2 & 7 & 2 & ... & 2 & 2 \\
s.e.([X/Fe]) & 0.20 & 0.15 & 0.19 & 0.33 & 0.13 & 0.14 & 0.11 & 0.10 & 0.13 & 0.25 & 0.12 & ... & 0.17 & 0.15 \\
\hline
CS~31062--041   &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\hline
$\log \epsilon$ & 5.08 & 5.07 & 6.6 & $<7.0$ & 4.23 & 5.70 & 4.15 & 0.87 & 2.78 & 2.95 & 3.07 & 3.82 & 2.42 & $-$0.43 \\
{[}X/Fe] & $-$2.37 & $-$2.38 & 0.58 & $<$1.59 & 0.43 & 0.54 & 0.21 & 0.19 & 0.25 & 0.43 & $-$0.20 & $-$0.04 & 0.20 & $-$0.23 \\
$N$ & 75 & 9 & CH4322 & CN4215 & 2 & 4 & 8 & 3 & 8 & 19 & 1 & 1 & 2 & 4 \\
s.e.([X/Fe]) & 0.15 & 0.15 & 0.16 & 0.07 & 0.18 & 0.12 & 0.11 & 0.15 & 0.11 & 0.17 & 0.11 & 0.12 & 0.14 & 0.14 \\
\hline
CS~29497--034   &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\hline
$\log \epsilon$ & 4.54 & 4.56 & 8.2 & 7.5 & 5.03 & 5.93 & 3.91 & ... & 2.51 & 2.40 & 2.57 & ... & ... & 1.49 \\
{[}X/Fe] & $-$2.91 & $-$2.89 & 2.72 & 2.63 & 1.78 & 1.31 & 0.52 & ... & 0.52 & 0.41 & $-$0.15 & ... & ... & 2.23 \\
 $N$ & 15 & 2 & CC5635 & CN4215 & 2 & 3 & 1 & ... & 2 & 1 & 1 & ... & ... & 3 \\
s.e.([X/Fe]) & 0.27 & 0.14 & 0.20 & 0.53 & 0.12 & 0.12 & 0.12 & ... & 0.11 & 0.21 & 0.10 & ... & ... & 0.13 \\
\hline
HE~0206--1916   &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\hline
$\log \epsilon$ & 5.36 & 5.38 & 8.4 & 7.3 & 4.82 & 5.96 & 4.33 & ... & 3.22 & 3.40 & 3.55 & ... & ... & 2.05 \\
{[}X/Fe] & $-$2.09 & $-$2.08 & 2.10 & 1.61 & 0.74 & 0.52 & 0.11 & ... & 0.41 & 0.58 & 0.00 & ... & ... & 1.97 \\
$N$ & 22 & 2 & CC5635 & CN4215 & 2 & 3 & 4 & ... & 2 & 2 & 2 & ... & ... & 3 \\
s.e.([X/Fe]) & 0.20 & 0.16 & 0.19 & 0.33 & 0.14 & 0.15 & 0.13 & ... & 0.14 & 0.19 & 0.13 & ... & ... & 0.16 \\
\hline
HE~0400--2030   &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\hline
$\log \epsilon$ & 5.72 & 5.70 & 7.8 & 8.8 & 5.20 & 6.42 & 4.76 & 1.63 & 3.44 & 3.58 & 3.82 & 4.40 & 2.67 & 2.07 \\
{[}X/Fe] & $-$1.73 & $-$1.76 & 1.14 & 2.75 & 0.76 & 0.62 & 0.18 & 0.32 & 0.27 & 0.41 & $-$0.08 & $-$0.10 & $-$0.20 & 1.64 \\
$N$ & 66 & 11 & CH4322 & CN4215 & 3 & 2 & 9 & 3 & 7 & 18 & 8 & 1 & 1 & 3 \\
s.e.([X/Fe]) & 0.17 & 0.18 & 0.16 & 0.31 & 0.20 & 0.14 & 0.14 & 0.17 & 0.14 & 0.17 & 0.14 & 0.15 & 0.16 & 0.16 \\
\hline
HE~0441--0652   &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\hline
$\log \epsilon$ & 4.98 & 4.97 & 7.3 & 6.2 & 4.42 & 5.40 & 4.15 & 0.72 & 2.77 & 2.71 & 2.90 & 3.88 & 2.29 & 0.81 \\
{[}X/Fe] & $-$2.47 & $-$2.48 & 1.38 & 0.89 & 0.72 & 0.35 & 0.31 & 0.14 & 0.34 & 0.29 & $-$0.26 & 0.12 & 0.17 & 1.11 \\
$N$ & 74 & 9 & CC5165 & CN4215 & 2 & 4 & 9 & 3 & 0 & 17 & 3 & 2 & 2 & 4 \\
s.e.([X/Fe]) & 0.20 & 0.21 & 0.19 & 0.24 & 0.14 & 0.15 & 0.13 & 0.11 & 0.14 & 0.20 & 0.13 & 0.11 & 0.18 & 0.24 \\
\hline
HE~0507--1653   &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\hline
$\log \epsilon$ & 6.07 & 6.06 & 8.3 & 7.2 & 5.22 & 6.34 & 5.51 & 1.87 & 3.99 & 3.90 & 4.33 & 5.09 & 3.34 & 2.68 \\
{[}X/Fe] & $-$1.38 & $-$1.39 & 1.29 & 0.80 & 0.43 & 0.19 & 0.58 & 0.20 & 0.47 & 0.38 & 0.07 & 0.25 & 0.12 & 1.89 \\
$N$ & 28 & 5 & CC5635 & CN4215 & 4 & 1 & 5 & 1 & 5 & 7 & 1 & 1 & 1 & 3 \\
s.e.([X/Fe]) & 0.19 & 0.17 & 0.19 & 0.32 & 0.29 & 0.12 & 0.12 & 0.17 & 0.12 & 0.15 & 0.12 & 0.15 & 0.16 & 0.14 \\
\hline
HE~1005--1439   &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\hline
$\log \epsilon$ & 4.28 & 4.30 & 7.7 & 6.4 & 4.19 & 4.97 & 3.71 & ... & 2.21 & 1.92 & 2.10 & ... & ... & 0.07 \\
{[}X/Fe] & $-$3.17 & $-$3.15 & 2.48 & 1.79 & 1.19 & 0.60 & 0.57 & ... & 0.48 & 0.19 & $-$0.38 & ... & ... & 1.06 \\
$N$ & 19 & 3 & CC5170 & CN4215 & 2 & 3 & 1 & ... & 1 & 3 & 1 & ... & ... & 4 \\
s.e.([X/Fe]) & 0.32 & 0.22 & 0.20 & 0.27 & 0.21 & 0.21 & 0.21 & ... & 0.21 & 0.28 & 0.20 & ... & ... & 0.22 \\
\hline
HE~1157--0518   &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\hline
$\log \epsilon$ & 5.11 & 5.10 & 8.2 & 7.0 & 4.74 & 5.69 & 4.13 & ... & 2.66 & 2.65 & 3.02 & ... & ... & 1.97 \\
{[}X/Fe] & $-$2.34 & $-$2.35 & 2.15 & 1.56 & 0.92 & 0.50 & 0.16 & ... & 0.10 & 0.09 & $-$0.28 & ... & ... & 2.14 \\
$N$ & 8 & 3 & CC5635 & CN4215 & 2 & 1 & 2 & ... & 1 & 1 & 1 & ... & ... & 4 \\
s.e.([X/Fe]) & 0.31 & 0.19 & 0.29 & 0.56 & 0.18 & 0.16 & 0.16 & ... & 0.20 & 0.23 & 0.18 & ... & ... & 0.24 \\
\hline
HE~1319--1935   &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\hline
$\log \epsilon$ & 5.71 & 5.72 & 8.1 & 6.5 & 4.95 & 6.26 & 5.06 & ... & 3.26 & 3.35 & 4.65 & ... & ... & 2.31 \\
{[}X/Fe] & $-$1.74 & $-$1.73 & 1.45 & 0.46 & 0.52 & 0.47 & 0.50 & ... & 0.10 & 0.19 & 0.75 & ... & ... & 1.89 \\
$N$ & 15 & 3 & CC5635 & CN4215 & 1 & 1 & 3 & ... & 1 & 1 & 1 & ... & ... & 2 \\
s.e.([X/Fe]) & 0.33 & 0.22 & 0.29 & 0.56 & 0.21 & 0.20 & 0.20 & ... & 0.23 & 0.25 & 0.21 & ... & ... & 0.26 \\
\hline
HE~1429--0551   &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\hline
$\log \epsilon$ & 4.98 & 4.97 & 8.2 & 6.7 & 4.84 & 5.58 & 4.55 & ... & 2.66 & 2.80 & ... & ... & ... & 1.27 \\
{[}X/Fe] & $-$2.47 & $-$2.48 & 2.28 & 1.39 & 1.14 & 0.52 & 0.70 & ... & 0.23 & 0.37 & ... & ... & ... & 1.57 \\
$N$ & 17 & 3 & CC5635 & CN4215 & 2 & 1 & 2 & ... & 2 & 1 & ... & ... & ... & 4 \\
s.e.([X/Fe]) & 0.20 & 0.16 & 0.19 & 0.52 & 0.14 & 0.15 & 0.12 & ... & 0.13 & 0.18 & ... & ... & ... & 0.17 \\
\hline
HE~1447+0102   &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\hline
$\log \epsilon$ & 4.98 & 5.00 & 8.4 & 6.7 & 4.77 & 6.50 & 4.73 & ... & 2.89 & 2.71 & ... & ... & ... & 2.40 \\
{[}X/Fe] & $-$2.47 & $-$2.45 & 2.48 & 1.39 & 1.07 & 1.43 & 0.88 & ... & 0.46 & 0.27 & ... & ... & ... & 2.70 \\
$N$ & 12 & 3 & CC5635 & CN4215 & 2 & 1 & 2 & ... & 1 & 1 & ... & ... & ... & 3 \\
s.e.([X/Fe]) & 0.27 & 0.14 & 0.20 & 0.44 & 0.12 & 0.13 & 0.13 & ... & 0.11 & 0.22 & ... & ... & ... & 0.14 \\
\hline
HE~1523--1155   &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\hline
$\log \epsilon$ & 5.30 & 5.28 & 8.1 & 7.3 & 5.21 & 6.00 & 4.63 & ... & 3.07 & 3.02 & ... & ... & ... & 1.74 \\
{[}X/Fe] & $-$2.15 & $-$2.17 & 1.86 & 1.67 & 1.19 & 0.62 & 0.46 & ... & 0.32 & 0.27 & ... & ... & ... & 1.72 \\
$N$ & 16 & 3 & CC5635 & CN4215 & 1 & 1 & 4 & ... & 2 & 1 & ... & ... & ... & 3 \\
s.e.([X/Fe]) & 0.19 & 0.14 & 0.19 & 0.52 & 0.12 & 0.15 & 0.11 & ... & 0.11 & 0.17 & ... & ... & ... & 0.14 \\
\hline
HE~1528--0409   &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\hline
$\log \epsilon$ & 4.85 & 4.86 & 8.2 & 7.2 & 4.69 & 5.76 & 4.74 & ... & ... & ... & ... & ... & ... & 1.87 \\
{[}X/Fe] & $-$2.61 & $-$2.59 & 2.42 & 2.03 & 1.13 & 0.83 & 1.04 & ... & ... & ... & ... & ... & ... & 2.30 \\
$N$ & 15 & 1 & CC5635 & CN4215 & 2 & 1 & 1 & ... & ... & ... & ... & ... & ... & 3 \\
s.e.([X/Fe]) & 0.19 & 0.14 & 0.19 & 0.52 & 0.12 & 0.13 & 0.10 & ... & ... & ... & ... & ... & ... & 0.14 \\
\hline
HE~2221--0453   &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\hline
$\log \epsilon$ & 5.23 & 5.23 & 8.0 & 6.4 & 4.86 & 6.10 & 4.91 & ... & 3.21 & 2.96 & ... & ... & 2.87 & 1.69 \\
{[}X/Fe] & $-$2.22 & $-$2.23 & 1.83 & 0.84 & 0.92 & 0.80 & 0.82 & ... & 0.54 & 0.28 & ... & ... & 0.49 & 1.75 \\
$N$ & 19 & 2 & CC5635 & CN4215 & 1 & 1 & 3 & ... & 2 & 1 & ... & ... & 1 & 1 \\
s.e.([X/Fe]) & 0.31 & 0.20 & 0.31 & 0.48 & 0.18 & 0.17 & 0.17 & ... & 0.21 & 0.24 & ... & ... & 0.26 & 0.24 \\
\hline
HE~2228--0706   &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\hline
$\log \epsilon$ & 5.04 & 5.04 & 8.3 & 6.5 & 5.43 & 5.79 & 4.37 & ... & 3.13 & 3.15 & 3.39 & ... & 2.63 & 2.26 \\
{[}X/Fe] & $-$2.41 & $-$2.42 & 2.32 & 1.13 & 1.67 & 0.67 & 0.47 & ... & 0.64 & 0.66 & 0.16 & ... & 0.44 & 2.50 \\
$N$ & 30 & 2 & CC5635 & CN4215 & 2 & 1 & 6 & ... & 2 & 3 & 2 & ... & 1 & 2 \\
s.e.([X/Fe]) & 0.20 & 0.16 & 0.19 & 0.33 & 0.14 & 0.15 & 0.13 & ... & 0.14 & 0.19 & 0.13 & ... & 0.18 & 0.16 \\
\hline
HE~2330--0555   &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\hline
$\log \epsilon$ & 4.68 & 4.69 & 7.7 & 6.0 & 4.37 & 5.42 & 3.96 & 0.53 & 2.44 & 2.51 & 2.77 & ... & ... & 0.61 \\
{[}X/Fe] & $-$2.78 & $-$2.76 & 2.09 & 1.00 & 0.97 & 0.67 & 0.42 & 0.25 & 0.31 & 0.39 & $-$0.10 & ... & ... & 1.22 \\
$N$ & 40 & 6 & CC5635 & CN4215 & 2 & 5 & 7 & 2 & 1 & 7 & 1 & ... & ... & 4 \\
s.e.([X/Fe]) & 0.19 & 0.14 & 0.19 & 0.42 & 0.12 & 0.17 & 0.19 & 0.08 & 0.11 & 0.23 & 0.10 & ... & ... & 0.25 \\
\tableline
\enddata
\tablenotetext{a}{[Fe/H] values are given in the lines for [X/Fe].}
\tablenotetext{b}{Molecular bands used for analyses are given in the line for the number of lines used (``$N$''). CH4322: the CH $\lambda$4322 band; CC5170: the C$_{2}$ $\lambda$5167; CC5635: the $\lambda$5635 band; CN4215: the CN $\lambda$4215 band.}
\tablenotetext{b}{Solar elemental abundances derived by \citet{asplund05b}.}
\end{deluxetable}
\clearpage
\pagestyle{plaintop}

\begin{deluxetable}{lccccc}
\tablewidth{0pt}
\tablecaption{LUMINOSITY AND ABUNDANCE RATIOS OF CARBON ISOTOPES AND NITROGEN \label{tab:ciso}}
\tablehead{
Object & $\log L/({\rm L}_{\odot})$ & [(C+N)/Fe] & $^{12}$C/$^{13}$C & $^{12}$C/N & $^{13}$C/N \\
}
\startdata
BS~16920--005 &  1.46 &  0.98--1.76 &  ...  &  $>0.20$ &  ...\\
CS~22174--007 &  1.57 &  0.31--0.86 &  ...  &  $>0.40$ &  ...\\
CS~22886--042 &  2.50 &  0.02--1.35 &  ...  &  $>0.05$ &  ...\\
CS~22948--027 &  2.27 &  2.20 & $10\pm 3$& 2.00  &  0.20\\
CS~22960--053 &  1.87 &  2.50 &  ...  &  0.40 &  ...\\
CS~29503--010 &  0.13 &  0.97--1.12 &  ...  &  $>2.51$ &  ...\\
CS~29528--028 &  0.71 &  2.67--3.09 &  ...  &  $>0.63$ &  ...\\
CS~30312--100 &  1.47 &  0.44--1.22 &  ...  &  $>0.20$ &  ...\\
CS~30322--023 &  2.91 &  1.79 &  ...  &  0.05 &  ...\\
CS~30338--089 &  2.07 &  1.98 & $12\pm 4$ &  25.12 &   2.09\\
CS~31062--041 &  2.01 &  0.48--1.03 &  ...  &  $>0.40$ &  ... \\
CS~29497--034 &  2.64 &  2.70 & $12\pm 4$ & 5.01  &  0.42 \\
HE~0206--1916 &  1.54 &  2.04 & $15\pm 5$ &  12.59 &   0.84\\
HE~0400--2030 &  1.14 &  2.09 &  ...  &   0.10 &  ...\\
HE~0441--0652 &  2.74 &  1.32 &  ...  &  12.59 &  ...\\
HE~0507--1653 &  1.77 &  1.23 & $40^{+20}_{-10}$ & 12.59  &  0.31\\
HE~1005--1439 &  2.27 &  2.41 &  ...  &  19.95 &  ...\\
HE~1157--0518 &  2.14 &  2.08 & $15\pm 5$  & 15.85  &  1.06\\
HE~1319--1935 &  2.93 &  1.37 & $8\pm 3$  &  39.81 &   4.98\\
HE~1429--0551 &  2.56 &  2.20 & $30^{+20}_{-10}$  & 31.62 &   1.05 \\
HE~1447+0102 &  2.51 &  2.39 & $25\pm 10$  & 50.12   & 2.00\\
HE~1523--1155 &  2.50 &  1.83 &  ...  &  6.31 &  ...\\
HE~1528--0409 &  2.37 &  2.37 & $12\pm 5$ &  10.00 &   0.83\\
\tablebreak
HE~2221--0453 &  3.55 &  1.75 & $10\pm 4$  &  39.81 &   3.98\\
HE~2228--0706 &  1.61&   2.23 & $15^{+5}_{-3}$  & 63.10  &  4.21\\
HE~2330--0555 &  2.44 &  2.00 &  ...  &50.12  & ... \\
\tableline
\enddata
\end{deluxetable}

\begin{deluxetable}{lcccc}
\tablewidth{0pt}
\tablecaption{ABUNDANCE RESULTS FOR NEUTRON-CAPTURE ELEMENTS in CS~29528--028 \label{tab:heavy}}
\tablehead{
Element & $\log \epsilon$ & [X/Fe] & $N$ & s.e. \\
}
\startdata
Sr      &    1.87         &   1.81 &  2 &  0.20     \\
Zr      &    1.98         &   2.25 &  1 &  0.20     \\
La      &    1.20         &   2.93 &  6 &  0.20    \\
Ce      &    1.63         &   2.91 &  1 &  0.20     \\
Nd      &    1.54         &   2.95 &  1 &  0.20    \\
\tableline
\enddata
\end{deluxetable}

\begin{deluxetable}{llcccc}
\tablewidth{0pt}
\tablecaption{NA ABUNDANCES AND NLTE CORRECTIONS \label{tab:nares}}
\tablehead{
ID & Objects & $\log \epsilon$(Na)$_{\rm LTE}$ & $\Delta_{\rm NLTE}$ &  $\log \epsilon$(Na)$_{\rm NLTE}$ & [Na/Fe]$_{\rm NLTE}$ \\
}
\startdata
1 & BS~16929--005 & 2.94 & $-$0.3 & 2.64 & $-$0.36 \\
2 & CS~22174--007 & 4.27 & $-$0.4 & 3.87 & $-$0.10 \\
3 & CS~22886--042 & 3.91 & $-$0.4 & 3.51 & $-$0.05 \\
4 & CS~22948--027 & 4.88 & $-$0.4 & 4.48 & 0.52 \\
5 & CS~22960--053 & ... & ... & ... & ... \\
6 & CS~29503--010 & 5.27 & ... & 5.27 & 0.16 \\
7 & CS~29528--028 & 5.99 & $-$0.7 & 5.64 & 2.33 \\
8 & CS~30312--100  & 4.02 & $-$0.4 & 3.62 & $-$0.23 \\
9 & CS~30322--023 & 3.96 & ... & 3.96 & 1.04 \\
10 & CS~30338--089 & 4.45 & $-$0.4 & 4.18 & 0.46 \\
11 & CS~31062--041 & 4.23 & $-$0.4 & 3.83 & 0.03 \\
12 & HE~0039--2635 & 5.03 & $-$0.4 & 4.63 & 1.37 \\
13 & HE~0206--1916 & 4.82 & $-$0.4 & 4.42 & 0.34 \\
14 & HE~0400--2030 & 5.15 & $-$0.4 & 4.95 & 0.51 \\
15 & HE~0441--0652 & 4.42 & $-$0.4 & 4.02 & 0.32 \\
16 & HE~0507--1653 & 5.22 & $-$0.4 & 5.02 & 0.23 \\
17 & HE~1005--1439 & 4.19 & $-$0.4 & 3.79 & 0.79 \\
18 & HE~1157--0518  & 4.57 & $-$0.4 & 4.17 & 0.34 \\
19 & HE~1319--1935  & ... & ... & ... & ... \\
20 & HE~1429--0551  & 4.65 & $-$0.3 & 4.35 & 0.65 \\
21 & HE~1447+0102  & 4.77 & $-$0.4 & 4.37 & 0.67 \\
22 & HE~1523--1155  & ... & ... & ... & ... \\
23 & HE~1528--0409  & 4.69 & $-$0.4 & 4.29 & 0.73 \\
24 & HE~2221--0453 & ... & ... & ... & ... \\
25 & HE~2228--0706 & ... & ... & ... & ... \\
26 & HE~2330--0555 & 4.37 & $-$0.4 & 3.97 & 0.58 \\
Na1 & HD~196944 & 5.18 & $-$0.4 & 4.78 & 0.86 \\
Na2 & LP~706--7 & 4.92 & $-$0.7 & 4.22 & 0.6 \\
Na3 & CS~22183--015 & 4.03 & $-$0.5 & 3.53 & 0.11 \\
Na4 & CS~22880--074 & 4.89 & $-$0.7 & 4.19 & $-$0.05 \\
Na5 & CS~22898--027 & 4.74 & $-$0.5 & 4.24 & 0.33 \\
Na6 & CS~22957--027 & 4.56 & $-$0.4 & 4.36 & 1.31 \\
Na7 & CS~29526--110 & 4.02 & $-$0.3 & 3.72 & $-$0.07 \\
Na8 & CS~30301--015 & 4.92 & $-$0.3 & 4.62 & 1.09 \\
Na9 & CS~31062--050 & 4.2 & ... & 4.2 & 0.34 \\
\tableline
\enddata
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrrrrrrrrl}
\tabletypesize{\tiny} {\footnotesize}
\rotate
\tablewidth{0pt}
\tablecaption{ELEMENTAL ABUNDANCES OF CEMP STARS \label{tab:cempall}}
\tablehead{
Object & [Fe/H] & [C/Fe] & [N/Fe] & [Na/Fe] & [Mg/Fe]  & [Ca/Fe] & [Sc/Fe] & [Ti/Fe] & [Cr/Fe] & [Ni/Fe] & [Zn/Fe] & [Ba/Fe] & $T_{\rm eff}$ & $\log g$ & $\log L/L_{\odot}$ & Ref.\tablenotemark{a} \\
}
\startdata
BS~16920--005 & $-$3.17&  1.08&  $<$2.39& $-$0.36&  0.49&  0.13& \nodata& 0.44 & $-$0.34& \nodata& \nodata& $-$0.48& 5250&  2.80&  1.46 &       \\
CS~22948--027 & $-$2.21&  2.12&  2.43&  0.52&  0.55&  0.57& \nodata&  0.64& $-$0.12& \nodata&  0.31&  2.31& 5000&  1.90&  2.27  &       \\
CS~22960--053 & $-$3.14&  2.05&  3.06& \nodata&  0.65&  0.43&  0.49& 0.54 & $-$0.23& \nodata& \nodata &  0.86& 5200&  2.10&  2.14  &       \\
CS~29503--010 & $-$1.06&  1.07&  $<$1.28&  0.16&  0.36&  0.16&  0.31&  0.39& $-$0.12&  0.01&  0.32&  1.50& 6500&  4.50&  0.13  &       \\
CS~29528--028 & $-$2.86&  2.77&  $<$3.58&  2.33&  1.69&  0.46&  0.59& 0.87 & \nodata&  0.26& \nodata&  3.27& 6800&  4.00&  0.71  &       \\
CS~30322--023 & $-$3.25&  0.56&  2.47&  1.04&  0.54&  0.30&  0.28&  0.21& $-$0.36& \nodata& \nodata&  0.59& 4300&  1.00&  2.91  &       \\
CS~30338--089 & $-$2.45&  2.06&  1.27&  0.46&  0.48&  0.51&  1.26&  0.55& $-$0.01& \nodata&  0.46&  2.22& 5000&  2.10&  2.07  &       \\
HE~0039--2635 & $-$2.91&  2.72&  2.63&  1.37&  1.31&  0.52& \nodata&  0.46& $-$0.15& \nodata& \nodata&  2.23& 4900&  1.50&  2.64  &       \\
HE~0206--1916 & $-$2.09&  2.10&  1.61&  0.34&  0.52&  0.11& \nodata&  0.50&  0.00& \nodata& \nodata&  1.97& 5200&  2.70&  1.54  &       \\
HE~0400--2030 & $-$1.73&  1.14&  2.75&  0.51&  0.62&  0.18&  0.32&  0.34& $-$0.08& $-$0.10& $-$0.20&  1.64& 5600&  3.50&  0.87  &       \\
HE~0441--0652 & $-$2.47&  1.38&  0.89&  0.32&  0.35&  0.31&  0.14&  0.31& $-$0.26&  0.12&  0.17&  1.11& 4900&  1.40&  2.74  &       \\
HE~0507--1653 & $-$1.38&  1.29&  0.80&  0.23&  0.19&  0.58&  0.20&  0.43&  0.07&  0.25&  0.12&  1.89& 5000&  2.40&  1.77  &       \\
HE~1005--1439 & $-$3.17&  2.48&  1.79&  0.79&  0.60&  0.57& \nodata&  0.33& $-$0.38& \nodata& \nodata&  1.06& 5000&  1.90&  2.27  &       \\
HE~1157--0518 & $-$2.34&  2.15&  1.56&  0.34&  0.50&  0.16& \nodata&  0.09& $-$0.28& \nodata& \nodata&  2.14& 4900&  2.00&  2.14  &       \\
HE~1319--1935 & $-$1.74&  1.45&  0.46& \nodata&  0.47&  0.50& \nodata&  0.14&  0.75& \nodata& \nodata&  1.89& 4600&  1.10&  2.93  &       \\
HE~1429--0551 & $-$2.47&  2.28&  1.39&  0.65&  0.52&  0.70& \nodata&  0.30& \nodata& \nodata& \nodata&  1.57& 4700&  1.50&  2.56  &       \\
HE~1447+0102 & -2.47&  2.48&  1.39&  0.67&  1.43&  0.88& \nodata&  0.37& \nodata& \nodata& \nodata&  2.70& 5100&  1.70&  2.51  &       \\
HE~1523--1155 & $-$2.15&  1.86&  1.67& \nodata&  0.62&  0.46& \nodata&  0.30& \nodata& \nodata& \nodata&  1.72& 4800&  1.60&  2.50  &       \\
HE~1528--0409 & $-$2.61&  2.42&  2.03&  0.73&  0.83&  1.04& \nodata& \nodata& \nodata& \nodata& \nodata&  2.30& 5000&  1.80&  2.37  &       \\
HE~2221--0453 & $-$2.22&  1.83&  0.84& \nodata&  0.80&  0.82& \nodata&  0.41& \nodata& \nodata&  0.49&  1.75& 4400&  0.40&  3.55  &      \\
HE~2228--0706 & $-$2.41&  2.32&  1.13& \nodata&  0.67&  0.47& \nodata&  0.65&  0.16& \nodata&  0.44&  2.50& 5100&  2.60&  1.61  &       \\
HE~2330--0555 & $-$2.78&  2.09&  1.00&  0.58&  0.67&  0.42&  0.25&  0.35& $-$0.10& \nodata& \nodata&  1.22& 4900&  1.70&  2.44  &       \\
CS~29498--043 & $-$3.54&  2.09&  2.27&  1.47&  1.75&  0.16& $-$0.03&  0.30& $-$0.38& $-$0.36& \nodata& $-$0.46& 4600&  1.20&  2.83 &  1     \\
CS~22957--027 & $-$3.12&  2.37&  1.62&  1.31&  0.69&  0.14& \nodata&  0.35& $-$0.21& $-$0.25& \nodata& $-$1.23& 5100&  1.90&  2.31 &  2     \\
CS~29526--110 & $-$2.38&  2.20&  1.40& $-$0.07&  0.30&  0.36& \nodata&  0.12& $-$0.33& $-$0.11& \nodata&  2.11& 6500&  3.20&  1.43  &  2,3   \\
CS~22898--027 & $-$2.26&  2.20&  0.90&  0.33&  0.41&  0.40& \nodata&  0.41& $-$0.10&  0.02& \nodata &  2.23& 6250&  3.70&  0.86  &  2,3   \\
CS~31062--012 & $-$2.55&  2.10&  1.20&  0.60&  0.45&  0.29& \nodata&  0.36& $-$0.23& $-$0.02& \nodata&  1.98& 6250&  4.50&  0.06  &  2,3   \\
CS~22880--074 & $-$1.93&  1.30& $-$0.10& $-$0.09&  0.46&  0.67& \nodata&  0.41&  0.20&  0.13& \nodata&  1.31& 5850&  3.80&  0.64  &  2,3   \\
CS~31062--050 & $-$2.31&  2.00&  1.20&  0.34&  0.60&  0.85\tablenotemark{b}& \nodata&  0.42& $-$0.02& \nodata& \nodata&  2.30& 5600&  3.00&  1.37  &  2,3   \\
HD~196944    & $-$2.25&  1.20&  1.30&  0.86&  0.42&  0.33& \nodata&  0.27& $-$0.13&  0.02&  0.09&  1.10& 5250&  1.80&  2.46  &  2,3   \\
CS~22942--019 & $-$2.64&  2.00&  0.80& \nodata&  0.58&  0.68& \nodata&  0.39& \nodata& \nodata&  0.41&  1.92& 5000&  2.40&  1.77  &  2,3   \\
CS~30301--015 & $-$2.64&  1.60&  1.70&  1.09&  0.86&  0.77& \nodata&  0.23& \nodata& \nodata&  0.33&  1.45& 4750&  0.80&  3.28  &  2,3   \\
CS~30314--067 & $-$2.85&  0.50&  1.20& $-$0.08&  0.42&  0.22&  0.02&  0.12& $-$0.38& $-$0.10& \nodata& $-$0.57& 4400&  0.70&  3.25 &  4     \\
CS~29502--092 & $-$2.76&  1.00&  0.70& $-$0.01&  0.37&  0.27& $-$0.02&  0.19& \nodata&  0.16& \nodata& $-$0.82& 5000&  2.10&  2.07 &  4     \\
CS~22877--001 & $-$2.72&  1.00&  0.00& $-$0.24&  0.29&  0.42& $-$0.04&  0.15& $-$0.29& $-$0.25& \nodata& $-$0.49& 5100&  2.20&  2.01 &  4     \\
LP~625--44  & $-$2.72&  2.25&  0.95&  1.75&  1.12&  0.35&  0.38&  0.30& $-$0.21& $-0.16$ & \nodata&  2.81& 5500&  2.50&  1.84  &  5     \\
CS~29497--030 & $-$2.57&  2.47&  2.12&  0.58&  0.44&  0.47&  0.67&  0.64&  0.03&  0.04& \nodata&  2.32& 7000&  4.10&  0.66  &  6     \\
CS~22881--036 & $-$2.06&  1.96&  1.00&  0.16&  0.40&  0.62& \nodata&  0.33& \nodata& \nodata& \nodata&  1.93& 6200&  4.00&  0.55  &   7    \\
CS~2148--1247 & $-$2.32&  1.91&  1.65& \nodata&  0.50&  0.45&  0.59&  0.55& $-$0.35&  0.06& \nodata&  2.36& 6380&  3.90&  0.69  &  8   \\
CS~0024--2523 & $-$2.72&  2.60&  2.10& $-$0.17&  0.73&  0.66&  0.37&  0.85& $-$0.41& \nodata& \nodata&  1.46& 6625&  4.30&  0.36  &  9    \\
CS~22949--037 & $-$3.99&  1.17&  2.57&  1.44&  1.58&  0.35&  0.10&  0.35& $-$0.41& $-$0.07&  0.70& $-$0.58& 4900&  1.50&  2.60 &  10 \\
HE~0007--1832 & $-$2.65&  2.55&  1.87& \nodata&  0.76&  0.32& \nodata&  0.39& \nodata&  0.02& \nodata&  0.16& 6515&  3.80&  0.83 &  11    \\
HE~0338--3945 & $-$2.42&  2.13&  1.55&  0.36&  0.30&  0.38&  0.53&  0.37& $-$0.12&  0.01& \nodata&  2.41& 6160&  4.13&  0.40  &  12    \\
BS16080--175 & $-$1.86&  1.75& \nodata& \nodata& \nodata& \nodata& \nodata&  0.47& \nodata& \nodata&  0.20&  1.55& 6240&  3.70&  0.86  &  13    \\
BS17436--058 & $-$1.78&  1.50&  1.25& \nodata& \nodata& \nodata& \nodata&  0.33& \nodata& \nodata&  0.01&  1.61& 5690&  2.68&  1.72  &  13    \\
CS~22887--048 & $-$1.70&  1.84& \nodata& \nodata& \nodata& \nodata& \nodata&  0.48& \nodata& \nodata& \nodata&  2.00& 6500&  3.35&  1.28  &  13    \\
HE~0131--3953 & $-$2.71&  2.45& \nodata& \nodata&  0.30&  0.37&  0.59&  0.13& $-$0.21& $-$0.28& \nodata&  2.20& 5928&  3.80&  0.67  &  14    \\
HE~1105+0027 & $-$2.42&  2.00& \nodata& \nodata&  0.47&  0.47&  0.28&  0.32&  0.05& $-$0.29& \nodata&  2.45& 6132&  3.50&  1.03  &  14    \\
HE~0202--2204 & $-$1.98&  1.16& \nodata& \nodata& $-$0.01&  0.26& $-$0.04& $-$0.06& $-$0.40&  0.04&  0.03&  1.41& 5280&  1.70&  2.57  &  14    \\
HE~1135+0139 & $-$2.33&  1.19& \nodata& \nodata&  0.33&  0.38&  0.15&  0.14& $-$0.24&  0.01& \nodata&  1.13& 5487&  1.80&  2.53  &  14    \\
CS~22183--015 & $-$2.75&  1.92&  1.77&  0.11&  0.54&  0.96&  0.56&  0.56& $-$0.35& $-$0.33& \nodata&  2.04& 5620&  3.40&  0.97  &  15    \\
HE~0143--0441 & $-$2.31&  1.98&  1.73& \nodata&  0.63&  0.43&  0.67&  0.40& $-$0.38& $-$0.31&  0.46&  2.32& 6240&  3.70&  0.86  &  15    \\
HE~0012--1441 & $-$2.52&  1.59&  0.64& \nodata&  0.91&  0.42& \nodata&  0.08& $-$0.18& \nodata& \nodata&  1.15& 5730&  3.50&  0.91  &  15    \\
HE~0212--0557 & $-$2.27&  1.74&  1.09& \nodata&  0.04&  0.14& \nodata&  0.23& $-$0.09& \nodata& \nodata&  2.18& 5075&  2.15&  2.05  &  15    \\
HE~0336+0113 & $-$2.68&  2.25&  1.60& \nodata&  1.04&  0.42& \nodata&  0.25& $-$0.26& \nodata& \nodata&  2.63& 5700&  3.50&  0.90  &  15    \\
HE~1031--0020 & $-$2.86&  1.63&  2.48& \nodata&  0.50&  1.12& \nodata&  0.63& $-$0.38& \nodata& \nodata&  1.21& 5080&  2.20&  2.00  &  15    \\
HE~1150--0428 & $-$3.30&  2.37&  2.52& \nodata&  0.34&  1.03& \nodata&  0.49& $-$0.70& \nodata& \nodata& $-$0.61& 5200&  2.55&  1.69 &  15    \\
HE~1410+0213 & $-$2.16&  1.73&  1.78& \nodata&  0.18& \nodata& \nodata&  0.33& $-$0.55& \nodata& \nodata&  0.07& 5605&  3.50&  0.87 &  15    \\
HE~1410--0004 & $-$3.02&  1.99& \nodata&  0.48&  0.58&  0.11& \nodata&  0.30& $-$0.19& \nodata& \nodata&  1.06& 4985&  2.00&  2.17  &   15   \\
HE~1434--1442 & $-$2.39&  1.95&  1.40&  0.03&  0.30&  0.24&  0.18&  0.45& $-$0.30&  0.76& \nodata&  1.23& 5420&  3.15&  1.16  &   15   \\
HE~1443+0113 & $-$2.07&  1.84& \nodata&  0.37&  0.37& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&  1.40& 4945&  1.85&  2.30  &   15   \\
HE~1509--0806 & $-$2.91&  1.98&  2.23& \nodata&  0.64&  0.55& \nodata&  0.62& $-$0.08& \nodata& \nodata&  1.93& 5185&  2.50&  1.73  &  15    \\
HE~2158--0348 & $-$2.70&  1.87&  1.52& \nodata&  0.68&  0.82& \nodata&  0.54& $-$0.66& \nodata& \nodata&  1.59& 5215&  2.50&  1.74  &  15    \\
HE~2232--0603 & $-$1.85&  1.22&  0.47& \nodata&  0.85&  0.35&  0.05&  0.23& $-$0.06& $-$0.65& \nodata&  1.41& 5750&  3.50&  0.91  &  15    \\
\tableline
\enddata
\tablenotetext{a}{References --- (1) \citet{aoki04}; (2) \citet{aoki02c}; (3)
\citet{aoki02d}; (4) \citet{aoki02b}; (5) \citet{aoki02a}; (6)
\citet{ivans05}; (7) \citet{preston01}; (8) \citet{cohen03}; (9)
\citet{lucatello03}; (10) \citet{depagne02}; (11) \citet{cohen04};
(12) \citet{jonsell06}; (13) \citet{tsangarides05}; (14)
\citet{barklem05}; (15) \citet{cohen06}}
\tablenotetext{a}{[Ca/Fe]=0.40 is derived by the present work (see \S~\ref{sec:others}).}
\end{deluxetable}
